CellPlex: Benchmarking Single-Cell Spatial Proteomics Prediction from H&E

Spatial proteomics measures tens of proteins in every cell of a tissue section, but its cost confines it to small research cohorts, whereas hematoxylin and eosin (H\&E) slides exist for nearly every patient. Inferring single-cell spatial proteomics from H\&E would bring its analyses to routine pathology, and a growing number of virtual staining models pursue this goal. Each is evaluated on its own cohort, panel and pixel-level metric, and released models transfer poorly to new cohorts, leaving open which approach to build on and which proteins H\&E can reveal. We introduce CellPlex, a benchmark that poses the task at the level of the cell: seven cohorts with same-section H\&E and multiplexed immunofluorescence, from colorectal and breast cancer to lymph-node metastases, bone marrow and glioma, with 717 samples, 44.8 million cells and 149 proteins, processed by one pipeline into per-cell targets. Pathology foundation models (PFMs) are adapted with one cell-level protocol, specialist models are fine-tuned under a matched budget, and all are scored on the same cells. Adapted PFMs are the most accurate models on every cohort, ahead of the specialists even after fine-tuning, but keep less than half of their accuracy on cohorts they were not trained on. Which proteins can be predicted depends on the tissue, not on how many cells were measured for them. By fixing the cells, targets and splits on which predictions are judged, CellPlex sets a common standard for inferring costly molecular measurements from routine H\&E and shows how far H\&E can stand in for spatial proteomics. We will release the data, splits, evaluation code and baselines as a testbed for developing and comparing future pathology foundation models and virtual staining methods.

==> (inline-0) <==
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
 & \multicolumn{4}{c|}{Eva} & \multicolumn{4}{c|}{GigaTIME} & \multicolumn{6}{c|}{Linear probe} & \multicolumn{6}{c}{CELLO} \\
 & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c|}{H-optimus-0} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c}{H-optimus-0} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
Protein & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM \\
\midrule
E-cadherin & 0.687 & 0.293 & 0.809 & 0.490 & -- & -- & 0.769 & 0.436 & \textbf{0.866} & 0.666 & 0.859 & \textbf{0.702} & \textbf{0.866} & 0.676 & 0.858 & 0.654 & 0.846 & 0.653 & 0.864 & 0.689 \\
Pan-CK & 0.594 & 0.253 & 0.795 & 0.552 & 0.373 & 0.220 & 0.728 & 0.507 & 0.830 & 0.642 & 0.821 & 0.625 & 0.826 & 0.623 & 0.834 & 0.663 & 0.819 & 0.656 & \textbf{0.842} & \textbf{0.675} \\
CD45 & 0.672 & 0.377 & 0.697 & 0.544 & -- & -- & 0.729 & 0.416 & 0.829 & 0.663 & 0.818 & \textbf{0.682} & 0.825 & 0.674 & 0.830 & 0.608 & 0.810 & 0.587 & \textbf{0.832} & 0.612 \\
CD45RO & 0.572 & 0.316 & 0.612 & 0.413 & -- & -- & 0.554 & 0.296 & 0.703 & 0.510 & 0.696 & 0.523 & 0.698 & 0.511 & \textbf{0.723} & \textbf{0.589} & 0.692 & 0.528 & 0.716 & 0.584 \\
SMA & 0.392 & 0.150 & 0.661 & 0.365 & -- & -- & 0.570 & 0.279 & 0.674 & 0.571 & 0.663 & 0.567 & 0.672 & 0.589 & 0.681 & 0.604 & 0.659 & 0.572 & \textbf{0.686} & \textbf{0.624} \\
CD20 & 0.464 & 0.140 & 0.339 & 0.188 & 0.352 & 0.046 & 0.195 & 0.089 & 0.562 & 0.401 & 0.571 & \textbf{0.429} & 0.531 & 0.368 & \textbf{0.664} & 0.353 & 0.648 & 0.376 & \textbf{0.664} & 0.405 \\
CD3 & 0.464 & 0.120 & 0.550 & 0.384 & 0.296 & 0.050 & 0.485 & 0.314 & 0.619 & 0.508 & 0.617 & \textbf{0.528} & 0.621 & 0.504 & 0.652 & 0.513 & 0.633 & 0.509 & \textbf{0.661} & 0.522 \\
CD4 & 0.480 & 0.212 & 0.492 & 0.335 & 0.288 & 0.079 & 0.521 & 0.267 & 0.607 & 0.451 & 0.595 & \textbf{0.455} & 0.598 & 0.431 & 0.644 & 0.435 & 0.617 & 0.437 & \textbf{0.647} & 0.452 \\
Ki67 & 0.323 & 0.062 & 0.467 & 0.369 & 0.174 & 0.056 & 0.384 & 0.250 & 0.555 & 0.486 & 0.549 & 0.495 & 0.566 & 0.487 & 0.598 & 0.501 & 0.576 & 0.481 & \textbf{0.606} & \textbf{0.521} \\
CD31 & 0.252 & 0.042 & 0.453 & 0.147 & -- & -- & 0.320 & 0.076 & \textbf{0.634} & 0.222 & 0.607 & 0.275 & 0.630 & 0.235 & 0.584 & 0.524 & 0.550 & 0.510 & 0.591 & \textbf{0.540} \\
CD68 & 0.256 & 0.095 & 0.492 & 0.299 & $-$0.084 & $-$0.012 & 0.436 & 0.268 & 0.579 & 0.441 & 0.559 & 0.464 & \textbf{0.581} & \textbf{0.465} & 0.567 & 0.435 & 0.545 & 0.400 & 0.573 & 0.418 \\
PD-L1 & 0.135 & 0.094 & 0.417 & 0.231 & $-$0.019 & 0.014 & 0.213 & 0.114 & 0.413 & 0.258 & 0.414 & 0.284 & 0.412 & 0.263 & 0.532 & 0.400 & 0.517 & 0.373 & \textbf{0.536} & \textbf{0.428} \\
CD163 & 0.271 & 0.084 & 0.472 & 0.312 & -- & -- & 0.405 & 0.238 & \textbf{0.513} & 0.385 & 0.500 & 0.400 & 0.509 & 0.399 & 0.503 & 0.407 & 0.490 & 0.381 & 0.512 & \textbf{0.433} \\
PD-1 & 0.203 & 0.096 & 0.343 & 0.206 & 0.126 & 0.050 & 0.139 & 0.090 & 0.451 & 0.315 & 0.448 & 0.304 & 0.454 & 0.290 & 0.490 & 0.324 & 0.482 & 0.309 & \textbf{0.500} & \textbf{0.340} \\
CD8 & 0.258 & 0.139 & 0.258 & 0.199 & 0.054 & 0.027 & 0.259 & 0.243 & 0.346 & 0.272 & 0.340 & 0.269 & 0.341 & 0.262 & \textbf{0.390} & 0.311 & 0.364 & 0.315 & 0.387 & \textbf{0.316} \\
FOXP3 & 0.080 & 0.072 & 0.141 & 0.123 & -- & -- & 0.104 & 0.077 & \textbf{0.310} & 0.158 & 0.308 & 0.182 & 0.306 & 0.179 & 0.295 & 0.216 & 0.279 & \textbf{0.238} & 0.298 & 0.233 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
 & \multicolumn{4}{c|}{Eva} & \multicolumn{4}{c|}{GigaTIME} & \multicolumn{6}{c|}{Linear probe} & \multicolumn{6}{c}{CELLO} \\
 & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c|}{H-optimus-0} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c}{H-optimus-0} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
Protein & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM \\
\midrule
CD45 & 0.427 & 0.339 & 0.605 & 0.458 & -- & -- & 0.474 & 0.218 & 0.652 & 0.604 & 0.636 & 0.567 & 0.653 & 0.599 & 0.699 & 0.676 & 0.699 & 0.678 & \textbf{0.709} & \textbf{0.688} \\
$\beta$-catenin & 0.343 & 0.216 & \textbf{0.705} & 0.587 & -- & -- & 0.573 & 0.548 & 0.598 & 0.555 & 0.604 & 0.569 & 0.601 & 0.561 & 0.660 & 0.633 & 0.666 & 0.641 & 0.681 & \textbf{0.658} \\
SMA & 0.360 & 0.218 & 0.528 & 0.261 & -- & -- & 0.350 & 0.173 & 0.569 & 0.509 & 0.545 & 0.477 & 0.569 & 0.510 & 0.624 & 0.586 & 0.619 & 0.583 & \textbf{0.639} & \textbf{0.602} \\
Na/K-ATPase & 0.086 & 0.082 & 0.562 & 0.311 & -- & -- & 0.368 & 0.133 & 0.522 & 0.435 & 0.490 & 0.399 & 0.516 & 0.431 & 0.621 & 0.565 & 0.614 & 0.560 & \textbf{0.633} & \textbf{0.578} \\
CD31 & 0.303 & 0.155 & 0.466 & 0.201 & -- & -- & 0.215 & 0.103 & 0.578 & 0.466 & 0.541 & 0.412 & 0.577 & 0.466 & 0.616 & 0.567 & 0.595 & 0.542 & \textbf{0.630} & \textbf{0.581} \\
CD56 & 0.189 & 0.145 & 0.557 & 0.467 & -- & -- & 0.387 & 0.370 & 0.532 & 0.514 & 0.507 & 0.492 & 0.537 & 0.519 & 0.595 & 0.584 & 0.590 & 0.579 & \textbf{0.618} & \textbf{0.606} \\
Pan-CK & 0.313 & 0.252 & 0.547 & 0.326 & 0.230 & 0.170 & 0.377 & 0.187 & 0.518 & 0.354 & 0.473 & 0.302 & 0.501 & 0.336 & 0.606 & 0.542 & 0.600 & 0.539 & \textbf{0.617} & \textbf{0.556} \\
CD3 & 0.361 & 0.195 & 0.547 & 0.381 & 0.234 & 0.206 & 0.481 & 0.324 & 0.542 & 0.523 & 0.531 & 0.508 & 0.551 & 0.532 & 0.584 & 0.553 & 0.577 & 0.544 & \textbf{0.599} & \textbf{0.569} \\
MMP12 & 0.078 & 0.058 & 0.590 & 0.460 & -- & -- & 0.470 & 0.339 & 0.522 & 0.480 & 0.502 & 0.469 & 0.524 & 0.483 & 0.583 & 0.559 & 0.574 & 0.549 & \textbf{0.592} & \textbf{0.570} \\
CD5 & 0.176 & 0.103 & \textbf{0.595} & 0.422 & -- & -- & 0.510 & 0.382 & 0.425 & 0.391 & 0.433 & 0.411 & 0.440 & 0.409 & 0.566 & 0.546 & 0.560 & 0.546 & 0.588 & \textbf{0.571} \\
CD25 & 0.245 & 0.207 & 0.534 & 0.485 & -- & -- & 0.444 & 0.401 & 0.490 & 0.452 & 0.482 & 0.443 & 0.494 & 0.457 & 0.561 & 0.522 & 0.558 & 0.519 & \textbf{0.584} & \textbf{0.542} \\
CD30 & 0.205 & 0.126 & 0.569 & 0.354 & -- & -- & 0.450 & 0.202 & 0.451 & 0.428 & 0.466 & 0.448 & 0.467 & 0.441 & 0.561 & 0.540 & 0.570 & 0.552 & \textbf{0.581} & \textbf{0.563} \\
CD38 & 0.254 & 0.127 & 0.488 & 0.340 & -- & -- & 0.384 & 0.325 & 0.495 & 0.459 & 0.458 & 0.426 & 0.498 & 0.464 & 0.549 & 0.524 & 0.541 & 0.519 & \textbf{0.576} & \textbf{0.555} \\
BCL2 & 0.204 & 0.160 & 0.519 & 0.319 & -- & -- & 0.430 & 0.218 & 0.474 & 0.449 & 0.465 & 0.440 & 0.479 & 0.454 & 0.555 & 0.526 & 0.554 & 0.528 & \textbf{0.573} & \textbf{0.544} \\
GATA3 & 0.235 & 0.184 & \textbf{0.644} & \textbf{0.560} & -- & -- & 0.528 & 0.459 & 0.441 & 0.411 & 0.442 & 0.420 & 0.444 & 0.413 & 0.538 & 0.505 & 0.556 & 0.522 & 0.568 & 0.533 \\
VISTA & 0.245 & 0.204 & 0.509 & 0.422 & -- & -- & 0.388 & 0.355 & 0.491 & 0.480 & 0.467 & 0.458 & 0.494 & 0.485 & 0.544 & 0.532 & 0.535 & 0.522 & \textbf{0.565} & \textbf{0.551} \\
CDX2 & 0.213 & 0.169 & 0.535 & 0.400 & -- & -- & 0.411 & 0.369 & 0.511 & 0.493 & 0.489 & 0.475 & 0.515 & 0.499 & 0.545 & 0.528 & 0.536 & 0.517 & \textbf{0.560} & \textbf{0.543} \\
IDO1 & 0.170 & 0.118 & \textbf{0.574} & 0.516 & -- & -- & 0.398 & 0.361 & 0.439 & 0.400 & 0.451 & 0.413 & 0.451 & 0.412 & 0.534 & 0.499 & 0.540 & 0.504 & 0.558 & \textbf{0.519} \\
CD11b & 0.175 & 0.076 & 0.500 & 0.330 & -- & -- & 0.347 & 0.275 & 0.428 & 0.404 & 0.413 & 0.402 & 0.443 & 0.424 & 0.528 & 0.519 & 0.516 & 0.511 & \textbf{0.555} & \textbf{0.547} \\
CD44 & 0.231 & 0.177 & 0.532 & 0.381 & -- & -- & 0.425 & 0.264 & 0.431 & 0.417 & 0.428 & 0.422 & 0.442 & 0.433 & 0.533 & 0.519 & 0.529 & 0.515 & \textbf{0.554} & \textbf{0.543} \\
Vimentin & 0.288 & 0.241 & 0.487 & 0.272 & -- & -- & 0.299 & 0.172 & 0.472 & 0.452 & 0.462 & 0.445 & 0.475 & 0.452 & 0.539 & 0.523 & 0.534 & 0.520 & \textbf{0.553} & \textbf{0.539} \\
CD4 & 0.230 & 0.145 & 0.526 & 0.359 & 0.209 & 0.153 & 0.447 & 0.254 & 0.451 & 0.433 & 0.450 & 0.440 & 0.460 & 0.445 & 0.536 & 0.522 & 0.534 & 0.521 & \textbf{0.550} & \textbf{0.536} \\
CD2 & 0.253 & 0.173 & \textbf{0.556} & 0.503 & -- & -- & 0.426 & 0.392 & 0.444 & 0.415 & 0.447 & 0.423 & 0.456 & 0.424 & 0.531 & 0.501 & 0.530 & 0.501 & 0.549 & \textbf{0.520} \\
CCR4 & 0.292 & 0.167 & 0.519 & 0.367 & -- & -- & 0.432 & 0.293 & 0.427 & 0.397 & 0.427 & 0.408 & 0.438 & 0.410 & 0.528 & 0.519 & 0.516 & 0.508 & \textbf{0.549} & \textbf{0.542} \\
CD34 & 0.234 & 0.082 & 0.438 & 0.151 & 0.085 & 0.047 & 0.264 & 0.115 & 0.477 & 0.417 & 0.450 & 0.394 & 0.482 & 0.421 & 0.527 & 0.478 & 0.508 & 0.461 & \textbf{0.548} & \textbf{0.500} \\
EGFR & 0.269 & 0.136 & \textbf{0.556} & 0.423 & -- & -- & 0.461 & 0.374 & 0.386 & 0.353 & 0.390 & 0.368 & 0.399 & 0.370 & 0.524 & 0.508 & 0.524 & 0.512 & 0.545 & \textbf{0.531} \\
PD-1 & 0.223 & 0.175 & \textbf{0.555} & 0.506 & 0.132 & 0.104 & 0.417 & 0.378 & 0.438 & 0.408 & 0.456 & 0.428 & 0.458 & 0.427 & 0.521 & 0.488 & 0.525 & 0.491 & 0.542 & \textbf{0.507} \\
GFAP & $-$0.022 & 0.000 & 0.530 & 0.289 & -- & -- & 0.424 & 0.196 & 0.367 & 0.347 & 0.363 & 0.344 & 0.367 & 0.348 & 0.522 & 0.488 & 0.524 & 0.491 & \textbf{0.540} & \textbf{0.506} \\
Collagen IV & 0.151 & 0.073 & 0.456 & 0.223 & -- & -- & 0.274 & 0.080 & 0.434 & 0.359 & 0.411 & 0.335 & 0.437 & 0.361 & 0.519 & 0.472 & 0.515 & 0.469 & \textbf{0.535} & \textbf{0.488} \\
MMP9 & 0.082 & 0.064 & 0.484 & 0.215 & -- & -- & 0.291 & 0.100 & 0.399 & 0.276 & 0.395 & 0.263 & 0.404 & 0.285 & 0.511 & 0.446 & 0.509 & 0.442 & \textbf{0.530} & \textbf{0.462} \\
CD7 & 0.201 & 0.159 & 0.453 & 0.295 & -- & -- & 0.348 & 0.163 & 0.443 & 0.350 & 0.434 & 0.327 & 0.454 & 0.356 & 0.516 & 0.470 & 0.510 & 0.465 & \textbf{0.525} & \textbf{0.479} \\
CD45RA & 0.242 & 0.192 & 0.442 & 0.318 & -- & -- & 0.373 & 0.175 & 0.423 & 0.411 & 0.408 & 0.399 & 0.424 & 0.412 & 0.512 & 0.496 & 0.511 & 0.495 & \textbf{0.524} & \textbf{0.511} \\
CD71 & 0.200 & 0.156 & \textbf{0.524} & 0.427 & -- & -- & 0.391 & 0.348 & 0.462 & 0.435 & 0.458 & 0.438 & 0.457 & 0.433 & 0.507 & 0.492 & 0.511 & 0.494 & 0.523 & \textbf{0.507} \\
T-bet & 0.158 & 0.112 & \textbf{0.538} & 0.418 & $-$0.004 & 0.012 & 0.453 & 0.369 & 0.390 & 0.371 & 0.398 & 0.386 & 0.404 & 0.384 & 0.506 & 0.487 & 0.502 & 0.488 & 0.519 & \textbf{0.507} \\
CD15 & 0.213 & 0.129 & 0.393 & 0.197 & -- & -- & 0.167 & 0.107 & 0.417 & 0.262 & 0.398 & 0.229 & 0.418 & 0.262 & 0.503 & 0.431 & 0.491 & 0.421 & \textbf{0.516} & \textbf{0.452} \\
CD45RO & 0.289 & 0.200 & 0.469 & 0.311 & -- & -- & 0.388 & 0.210 & 0.429 & 0.407 & 0.425 & 0.406 & 0.446 & 0.422 & 0.496 & 0.473 & 0.493 & 0.472 & \textbf{0.514} & \textbf{0.492} \\
Ki67 & 0.242 & 0.131 & 0.412 & 0.191 & 0.038 & 0.023 & 0.330 & 0.149 & 0.437 & 0.423 & 0.410 & 0.390 & 0.435 & 0.420 & 0.496 & 0.462 & 0.489 & 0.454 & \textbf{0.512} & \textbf{0.475} \\
LAG3 & 0.240 & 0.193 & \textbf{0.563} & \textbf{0.500} & -- & -- & 0.457 & 0.395 & 0.416 & 0.369 & 0.424 & 0.379 & 0.425 & 0.376 & 0.490 & 0.439 & 0.492 & 0.442 & 0.511 & 0.457 \\
MUC1 & 0.010 & 0.007 & 0.432 & 0.214 & -- & -- & 0.254 & 0.076 & 0.357 & 0.275 & 0.338 & 0.256 & 0.361 & 0.281 & 0.486 & 0.434 & 0.486 & 0.440 & \textbf{0.509} & \textbf{0.464} \\
CD68 & 0.226 & 0.161 & 0.427 & 0.248 & 0.112 & 0.081 & 0.280 & 0.224 & 0.439 & 0.425 & 0.420 & 0.409 & 0.441 & 0.431 & 0.480 & 0.470 & 0.464 & 0.453 & \textbf{0.505} & \textbf{0.495} \\
FOXP3 & 0.086 & 0.073 & 0.490 & 0.391 & -- & -- & 0.418 & 0.303 & 0.367 & 0.355 & 0.384 & 0.377 & 0.381 & 0.370 & 0.489 & 0.468 & 0.490 & 0.471 & \textbf{0.505} & \textbf{0.486} \\
HLA-DR & 0.173 & 0.155 & 0.451 & 0.248 & -- & -- & 0.274 & 0.081 & 0.395 & 0.302 & 0.381 & 0.278 & 0.406 & 0.308 & 0.485 & 0.431 & 0.480 & 0.431 & \textbf{0.499} & \textbf{0.449} \\
P53 & 0.113 & 0.078 & 0.463 & 0.361 & -- & -- & 0.389 & 0.295 & 0.384 & 0.348 & 0.385 & 0.352 & 0.394 & 0.357 & 0.463 & 0.432 & 0.481 & 0.451 & \textbf{0.496} & \textbf{0.466} \\
Chromogranin A & $-$0.011 & 0.014 & 0.469 & 0.234 & -- & -- & 0.289 & 0.113 & 0.357 & 0.221 & 0.352 & 0.210 & 0.365 & 0.228 & 0.473 & 0.402 & 0.471 & 0.400 & \textbf{0.488} & \textbf{0.415} \\
PD-L1 & 0.040 & 0.040 & 0.474 & 0.316 & 0.032 & 0.029 & 0.378 & 0.190 & 0.324 & 0.312 & 0.315 & 0.311 & 0.339 & 0.329 & 0.466 & 0.449 & 0.464 & 0.448 & \textbf{0.487} & \textbf{0.469} \\
ICOS & 0.137 & 0.109 & \textbf{0.473} & 0.399 & -- & -- & 0.353 & 0.277 & 0.311 & 0.287 & 0.300 & 0.282 & 0.321 & 0.293 & 0.438 & 0.402 & 0.440 & 0.404 & 0.460 & \textbf{0.425} \\
CD163 & 0.173 & 0.112 & 0.349 & 0.185 & -- & -- & 0.227 & 0.167 & 0.380 & 0.353 & 0.355 & 0.329 & 0.382 & 0.356 & 0.426 & 0.394 & 0.409 & 0.377 & \textbf{0.447} & \textbf{0.414} \\
Granzyme B & 0.086 & 0.063 & 0.415 & 0.278 & -- & -- & 0.212 & 0.138 & 0.356 & 0.177 & 0.354 & 0.161 & 0.360 & 0.175 & 0.434 & 0.395 & 0.428 & 0.390 & \textbf{0.443} & \textbf{0.405} \\
CD11c & 0.085 & 0.069 & 0.410 & 0.263 & 0.109 & 0.073 & 0.292 & 0.115 & 0.291 & 0.278 & 0.297 & 0.285 & 0.301 & 0.287 & 0.424 & 0.396 & 0.416 & 0.394 & \textbf{0.437} & \textbf{0.412} \\
CD138 & 0.108 & 0.100 & 0.400 & 0.265 & $-$0.001 & 0.017 & 0.214 & 0.101 & 0.333 & 0.199 & 0.312 & 0.169 & 0.334 & 0.198 & 0.424 & 0.361 & 0.424 & 0.358 & \textbf{0.436} & \textbf{0.376} \\
CD21 & 0.207 & 0.135 & 0.417 & 0.356 & -- & -- & 0.075 & 0.082 & 0.256 & 0.238 & 0.257 & 0.236 & 0.263 & 0.239 & 0.390 & 0.356 & 0.397 & 0.365 & \textbf{0.424} & \textbf{0.389} \\
CD8 & 0.173 & 0.104 & 0.383 & 0.255 & 0.009 & 0.013 & 0.298 & 0.129 & 0.335 & 0.331 & 0.333 & 0.333 & 0.339 & 0.336 & 0.398 & 0.395 & 0.398 & 0.394 & \textbf{0.414} & \textbf{0.412} \\
Podoplanin & 0.099 & 0.087 & 0.336 & 0.283 & -- & -- & 0.190 & 0.175 & 0.329 & 0.318 & 0.305 & 0.295 & 0.333 & 0.322 & 0.383 & 0.364 & 0.367 & 0.352 & \textbf{0.402} & \textbf{0.383} \\
CD57 & 0.130 & 0.094 & \textbf{0.425} & \textbf{0.380} & -- & -- & 0.330 & 0.288 & 0.258 & 0.232 & 0.256 & 0.228 & 0.248 & 0.223 & 0.375 & 0.330 & 0.373 & 0.326 & 0.396 & 0.348 \\
Synaptophysin & 0.014 & 0.023 & 0.322 & 0.196 & -- & -- & 0.182 & 0.073 & 0.253 & 0.213 & 0.254 & 0.209 & 0.253 & 0.214 & 0.369 & 0.321 & 0.365 & 0.322 & \textbf{0.385} & \textbf{0.338} \\
CD20 & 0.176 & 0.154 & 0.356 & 0.235 & 0.165 & 0.145 & 0.256 & 0.163 & 0.332 & 0.214 & 0.316 & 0.196 & 0.331 & 0.209 & 0.368 & 0.329 & 0.367 & 0.328 & \textbf{0.376} & \textbf{0.342} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
 & \multicolumn{4}{c|}{Eva} & \multicolumn{4}{c|}{GigaTIME} & \multicolumn{6}{c|}{Linear probe} & \multicolumn{6}{c}{CELLO} \\
 & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c|}{H-optimus-0} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c}{H-optimus-0} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
Protein & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM \\
\midrule
MMP9 & 0.026 & 0.030 & 0.577 & 0.247 & -- & -- & 0.346 & 0.148 & 0.496 & 0.346 & 0.518 & 0.351 & 0.516 & 0.360 & 0.576 & 0.485 & 0.588 & 0.502 & \textbf{0.602} & \textbf{0.518} \\
CD123 & 0.238 & 0.167 & \textbf{0.685} & \textbf{0.578} & -- & -- & 0.595 & 0.570 & 0.469 & 0.452 & 0.504 & 0.482 & 0.491 & 0.469 & 0.555 & 0.541 & 0.578 & 0.559 & 0.586 & 0.575 \\
CD20 & $-$0.021 & 0.028 & \textbf{0.567} & 0.345 & 0.026 & 0.043 & 0.293 & 0.187 & 0.401 & 0.162 & 0.422 & 0.168 & 0.401 & 0.159 & 0.541 & 0.427 & 0.559 & 0.445 & 0.562 & \textbf{0.448} \\
Granzyme B & 0.072 & 0.058 & 0.528 & 0.267 & -- & -- & 0.313 & 0.150 & 0.466 & 0.308 & 0.478 & 0.313 & 0.482 & 0.319 & 0.538 & 0.439 & 0.546 & 0.451 & \textbf{0.562} & \textbf{0.469} \\
Collagen IV & $-$0.007 & 0.004 & 0.518 & 0.243 & -- & -- & 0.338 & 0.142 & 0.455 & 0.331 & 0.473 & 0.336 & 0.475 & 0.346 & 0.533 & 0.447 & 0.546 & 0.461 & \textbf{0.561} & \textbf{0.478} \\
PAX5 & 0.289 & 0.192 & \textbf{0.600} & \textbf{0.546} & -- & -- & 0.457 & 0.453 & 0.510 & 0.487 & 0.524 & 0.497 & 0.525 & 0.500 & 0.541 & 0.529 & 0.540 & 0.526 & 0.548 & 0.540 \\
CD30 & 0.184 & 0.117 & \textbf{0.560} & 0.394 & -- & -- & 0.420 & 0.238 & 0.377 & 0.363 & 0.404 & 0.390 & 0.391 & 0.372 & 0.501 & 0.491 & 0.522 & 0.514 & 0.526 & \textbf{0.519} \\
HepPar1 & $-$0.060 & $-$0.022 & 0.520 & 0.331 & -- & -- & 0.380 & 0.208 & 0.327 & 0.312 & 0.362 & 0.342 & 0.352 & 0.331 & 0.488 & 0.468 & 0.514 & 0.493 & \textbf{0.525} & \textbf{0.504} \\
CD45 & 0.195 & 0.156 & 0.416 & 0.323 & -- & -- & 0.246 & 0.126 & 0.448 & 0.365 & 0.436 & 0.344 & 0.432 & 0.351 & 0.517 & 0.463 & 0.510 & 0.456 & \textbf{0.525} & \textbf{0.472} \\
EPCAM & 0.170 & 0.129 & \textbf{0.575} & 0.496 & -- & -- & 0.526 & 0.502 & 0.436 & 0.423 & 0.461 & 0.445 & 0.454 & 0.438 & 0.498 & 0.483 & 0.515 & 0.499 & 0.519 & \textbf{0.506} \\
CD21 & $-$0.019 & 0.000 & \textbf{0.529} & 0.299 & -- & -- & 0.412 & 0.209 & 0.353 & 0.338 & 0.384 & 0.368 & 0.377 & 0.360 & 0.488 & 0.474 & 0.507 & 0.489 & 0.515 & \textbf{0.499} \\
CD31 & 0.230 & 0.127 & 0.331 & 0.140 & -- & -- & 0.184 & 0.085 & 0.462 & 0.351 & 0.435 & 0.320 & 0.456 & 0.348 & 0.486 & 0.413 & 0.466 & 0.402 & \textbf{0.499} & \textbf{0.431} \\
HLA-DR & 0.092 & 0.087 & 0.473 & 0.248 & -- & -- & 0.303 & 0.138 & 0.367 & 0.278 & 0.373 & 0.271 & 0.371 & 0.276 & 0.480 & 0.405 & 0.485 & 0.411 & \textbf{0.499} & \textbf{0.427} \\
CD5 & 0.137 & 0.095 & \textbf{0.526} & 0.396 & -- & -- & 0.381 & 0.284 & 0.354 & 0.339 & 0.373 & 0.360 & 0.348 & 0.335 & 0.490 & 0.480 & 0.488 & 0.475 & 0.495 & \textbf{0.487} \\
IDO1 & 0.109 & 0.072 & \textbf{0.543} & \textbf{0.515} & -- & -- & 0.449 & 0.434 & 0.428 & 0.413 & 0.413 & 0.402 & 0.419 & 0.407 & 0.481 & 0.470 & 0.490 & 0.477 & 0.492 & 0.484 \\
OX40 & $-$0.003 & 0.003 & \textbf{0.656} & \textbf{0.553} & -- & -- & 0.441 & 0.420 & 0.484 & 0.454 & 0.535 & 0.490 & 0.507 & 0.474 & 0.456 & 0.439 & 0.489 & 0.472 & 0.491 & 0.485 \\
CD45RA & 0.135 & 0.109 & 0.412 & 0.279 & -- & -- & 0.342 & 0.195 & 0.303 & 0.296 & 0.329 & 0.327 & 0.324 & 0.317 & 0.470 & 0.462 & 0.480 & 0.471 & \textbf{0.489} & \textbf{0.477} \\
IRF4 & 0.201 & 0.145 & \textbf{0.505} & \textbf{0.479} & -- & -- & 0.398 & 0.387 & 0.404 & 0.390 & 0.410 & 0.399 & 0.420 & 0.407 & 0.462 & 0.449 & 0.464 & 0.452 & 0.487 & 0.478 \\
Chromogranin A & $-$0.028 & $-$0.005 & 0.484 & 0.242 & -- & -- & 0.298 & 0.154 & 0.340 & 0.248 & 0.345 & 0.243 & 0.340 & 0.251 & 0.473 & 0.395 & 0.475 & 0.398 & \textbf{0.485} & \textbf{0.406} \\
CD4 & 0.126 & 0.087 & 0.447 & 0.334 & 0.027 & 0.028 & 0.341 & 0.237 & 0.335 & 0.327 & 0.345 & 0.342 & 0.345 & 0.336 & 0.456 & 0.450 & \textbf{0.474} & \textbf{0.468} & 0.472 & 0.466 \\
PD-1 & 0.152 & 0.127 & 0.443 & 0.424 & $-$0.046 & $-$0.008 & 0.301 & 0.277 & 0.405 & 0.386 & 0.424 & 0.405 & 0.421 & 0.400 & 0.471 & 0.447 & \textbf{0.486} & \textbf{0.460} & 0.471 & 0.451 \\
CD2 & 0.195 & 0.148 & \textbf{0.479} & 0.449 & -- & -- & 0.356 & 0.343 & 0.382 & 0.368 & 0.390 & 0.377 & 0.385 & 0.366 & 0.450 & 0.431 & 0.467 & 0.444 & 0.469 & \textbf{0.450} \\
GATA3 & 0.191 & 0.163 & \textbf{0.573} & \textbf{0.527} & -- & -- & 0.492 & 0.467 & 0.380 & 0.362 & 0.384 & 0.369 & 0.369 & 0.348 & 0.459 & 0.427 & 0.470 & 0.445 & 0.468 & 0.443 \\
CD3 & 0.284 & 0.174 & 0.365 & 0.292 & 0.031 & 0.038 & 0.300 & 0.249 & 0.379 & 0.364 & 0.379 & 0.358 & 0.371 & 0.350 & 0.455 & 0.423 & 0.446 & 0.415 & \textbf{0.463} & \textbf{0.433} \\
Pan-CK & 0.056 & 0.079 & 0.405 & 0.250 & 0.022 & 0.050 & 0.213 & 0.146 & 0.310 & 0.151 & 0.317 & 0.147 & 0.325 & 0.163 & 0.441 & 0.349 & 0.444 & 0.363 & \textbf{0.462} & \textbf{0.378} \\
CD15 & 0.100 & 0.070 & 0.408 & 0.252 & -- & -- & 0.193 & 0.121 & 0.308 & 0.136 & 0.326 & 0.137 & 0.311 & 0.136 & 0.439 & 0.330 & 0.452 & 0.350 & \textbf{0.462} & \textbf{0.355} \\
CD34 & 0.219 & 0.095 & 0.288 & 0.100 & 0.095 & 0.034 & 0.211 & 0.145 & 0.397 & 0.358 & 0.380 & 0.343 & 0.381 & 0.345 & 0.448 & 0.405 & 0.424 & 0.383 & \textbf{0.457} & \textbf{0.409} \\
MUC1 & $-$0.047 & $-$0.030 & 0.401 & 0.195 & -- & -- & 0.219 & 0.117 & 0.313 & 0.225 & 0.310 & 0.214 & 0.334 & 0.239 & 0.441 & 0.367 & 0.436 & 0.361 & \textbf{0.454} & \textbf{0.378} \\
Na/K-ATPase & $-$0.031 & $-$0.007 & 0.445 & 0.220 & -- & -- & 0.288 & 0.127 & 0.316 & 0.263 & 0.331 & 0.258 & 0.334 & 0.276 & 0.432 & 0.373 & 0.426 & 0.375 & \textbf{0.452} & \textbf{0.397} \\
CD7 & 0.146 & 0.110 & 0.363 & 0.234 & -- & -- & 0.284 & 0.186 & 0.325 & 0.317 & 0.332 & 0.324 & 0.314 & 0.306 & 0.439 & 0.421 & 0.439 & 0.423 & \textbf{0.444} & \textbf{0.428} \\
CK7 & $-$0.005 & 0.001 & 0.371 & 0.184 & -- & -- & 0.219 & 0.116 & 0.291 & 0.187 & 0.301 & 0.188 & 0.300 & 0.195 & 0.429 & 0.346 & 0.420 & 0.340 & \textbf{0.442} & \textbf{0.361} \\
CD38 & 0.144 & 0.079 & 0.312 & 0.282 & -- & -- & 0.294 & 0.278 & 0.319 & 0.307 & 0.326 & 0.309 & 0.321 & 0.309 & 0.414 & 0.390 & 0.412 & 0.386 & \textbf{0.435} & \textbf{0.411} \\
CD8 & 0.106 & 0.076 & 0.368 & 0.246 & $-$0.102 & $-$0.022 & 0.272 & 0.136 & 0.282 & 0.281 & 0.295 & 0.293 & 0.283 & 0.280 & 0.416 & 0.411 & 0.424 & 0.416 & \textbf{0.428} & \textbf{0.421} \\
CCR4 & 0.199 & 0.130 & \textbf{0.428} & 0.340 & -- & -- & 0.264 & 0.209 & 0.331 & 0.324 & 0.357 & 0.352 & 0.334 & 0.325 & 0.422 & 0.420 & 0.419 & 0.417 & 0.426 & \textbf{0.426} \\
PD-L1 & $-$0.014 & 0.015 & 0.400 & 0.285 & $-$0.043 & $-$0.002 & 0.322 & 0.184 & 0.261 & 0.252 & 0.280 & 0.274 & 0.263 & 0.251 & 0.409 & 0.395 & 0.423 & \textbf{0.408} & \textbf{0.425} & \textbf{0.408} \\
CD45RO & 0.200 & 0.144 & 0.397 & 0.265 & -- & -- & 0.287 & 0.188 & 0.290 & 0.289 & 0.307 & 0.302 & 0.315 & 0.311 & 0.397 & 0.388 & 0.403 & 0.392 & \textbf{0.416} & \textbf{0.406} \\
EGFR & 0.191 & 0.127 & 0.397 & 0.315 & -- & -- & 0.304 & 0.227 & 0.296 & 0.287 & 0.314 & 0.309 & 0.300 & 0.291 & \textbf{0.421} & \textbf{0.414} & 0.413 & 0.407 & 0.415 & 0.409 \\
SMA & 0.156 & 0.115 & 0.298 & 0.154 & -- & -- & 0.200 & 0.107 & 0.332 & 0.266 & 0.339 & 0.260 & 0.344 & 0.280 & 0.408 & 0.347 & 0.403 & 0.343 & \textbf{0.413} & \textbf{0.350} \\
VISTA & 0.180 & 0.148 & 0.342 & 0.314 & -- & -- & 0.251 & 0.246 & 0.350 & 0.340 & 0.341 & 0.328 & 0.351 & 0.340 & 0.377 & 0.363 & 0.385 & 0.369 & \textbf{0.406} & \textbf{0.394} \\
CD57 & 0.049 & 0.057 & \textbf{0.464} & \textbf{0.418} & -- & -- & 0.410 & 0.387 & 0.315 & 0.304 & 0.314 & 0.306 & 0.317 & 0.306 & 0.370 & 0.356 & 0.380 & 0.364 & 0.398 & 0.383 \\
Melan-A & 0.119 & 0.090 & \textbf{0.412} & 0.324 & -- & -- & 0.289 & 0.214 & 0.258 & 0.253 & 0.279 & 0.276 & 0.243 & 0.240 & 0.397 & 0.394 & 0.392 & 0.390 & 0.398 & \textbf{0.398} \\
CD11c & 0.031 & 0.033 & 0.369 & 0.219 & 0.039 & 0.027 & 0.266 & 0.116 & 0.227 & 0.221 & 0.261 & 0.247 & 0.251 & 0.241 & 0.375 & 0.346 & 0.391 & 0.364 & \textbf{0.397} & \textbf{0.368} \\
P53 & 0.098 & 0.078 & 0.336 & 0.286 & -- & -- & 0.317 & 0.244 & 0.286 & 0.281 & 0.297 & 0.288 & 0.276 & 0.269 & 0.387 & 0.378 & \textbf{0.403} & 0.390 & 0.396 & \textbf{0.391} \\
Synaptophysin & $-$0.048 & $-$0.004 & 0.379 & 0.216 & -- & -- & 0.223 & 0.130 & 0.259 & 0.169 & 0.249 & 0.159 & 0.255 & 0.166 & \textbf{0.396} & \textbf{0.304} & 0.381 & 0.284 & 0.393 & 0.290 \\
Vimentin & 0.145 & 0.128 & 0.343 & 0.213 & -- & -- & 0.237 & 0.115 & 0.295 & 0.288 & 0.309 & 0.296 & 0.311 & 0.302 & 0.385 & 0.377 & 0.371 & 0.362 & \textbf{0.392} & \textbf{0.381} \\
CD79a & 0.122 & 0.066 & \textbf{0.404} & 0.250 & -- & -- & 0.152 & 0.133 & 0.271 & 0.267 & 0.302 & 0.293 & 0.307 & 0.298 & 0.361 & 0.353 & 0.374 & 0.361 & 0.387 & \textbf{0.375} \\
CD25 & 0.126 & 0.104 & 0.324 & 0.275 & -- & -- & 0.239 & 0.187 & 0.245 & 0.246 & 0.253 & 0.256 & 0.223 & 0.224 & \textbf{0.382} & \textbf{0.383} & 0.378 & 0.377 & 0.380 & 0.381 \\
CD138 & $-$0.022 & 0.012 & \textbf{0.377} & 0.198 & $-$0.041 & $-$0.016 & 0.212 & 0.127 & 0.184 & 0.118 & 0.192 & 0.120 & 0.204 & 0.130 & 0.347 & 0.274 & 0.359 & 0.282 & 0.373 & \textbf{0.296} \\
CD117 & 0.094 & 0.081 & \textbf{0.367} & 0.353 & -- & -- & 0.357 & 0.348 & 0.286 & 0.286 & 0.290 & 0.287 & 0.279 & 0.276 & 0.345 & 0.347 & 0.361 & 0.359 & 0.364 & \textbf{0.369} \\
CDX2 & 0.015 & 0.031 & 0.306 & 0.239 & -- & -- & 0.186 & 0.181 & 0.312 & 0.308 & 0.315 & 0.313 & 0.324 & 0.321 & 0.323 & 0.315 & 0.330 & 0.327 & \textbf{0.354} & \textbf{0.349} \\
CD68 & 0.128 & 0.090 & 0.256 & 0.114 & 0.046 & 0.032 & 0.146 & 0.065 & 0.244 & 0.243 & 0.255 & 0.250 & 0.269 & 0.264 & 0.339 & 0.326 & 0.332 & 0.314 & \textbf{0.353} & \textbf{0.337} \\
FOXP3 & 0.083 & 0.082 & 0.282 & 0.219 & -- & -- & 0.109 & 0.096 & 0.227 & 0.225 & 0.236 & 0.236 & 0.238 & 0.233 & 0.336 & 0.330 & 0.338 & 0.330 & \textbf{0.345} & \textbf{0.341} \\
CD163 & 0.141 & 0.116 & 0.253 & 0.191 & -- & -- & 0.139 & 0.129 & 0.294 & 0.277 & 0.273 & 0.258 & 0.300 & 0.281 & 0.313 & 0.287 & 0.305 & 0.277 & \textbf{0.338} & \textbf{0.313} \\
BCL2 & 0.131 & 0.108 & 0.317 & 0.208 & -- & -- & 0.252 & 0.163 & 0.204 & 0.206 & 0.189 & 0.190 & 0.181 & 0.182 & \textbf{0.337} & \textbf{0.329} & 0.318 & 0.312 & 0.335 & 0.326 \\
Ki67 & 0.127 & 0.080 & 0.224 & 0.111 & 0.016 & 0.016 & 0.201 & 0.157 & 0.230 & 0.208 & 0.216 & 0.188 & 0.218 & 0.199 & 0.271 & 0.233 & 0.284 & 0.243 & \textbf{0.297} & \textbf{0.254} \\
CD56 & 0.111 & 0.096 & \textbf{0.298} & \textbf{0.288} & -- & -- & 0.215 & 0.212 & 0.174 & 0.181 & 0.174 & 0.181 & 0.174 & 0.179 & 0.221 & 0.224 & 0.236 & 0.233 & 0.245 & 0.244 \\
Podoplanin & 0.051 & 0.060 & \textbf{0.269} & \textbf{0.261} & -- & -- & 0.259 & 0.237 & 0.153 & 0.159 & 0.153 & 0.162 & 0.141 & 0.148 & 0.212 & 0.213 & 0.218 & 0.217 & 0.244 & 0.243 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
 & \multicolumn{4}{c|}{Eva} & \multicolumn{4}{c|}{GigaTIME} & \multicolumn{6}{c|}{Linear probe} & \multicolumn{6}{c}{CELLO} \\
 & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c|}{H-optimus-0} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c}{H-optimus-0} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
Protein & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM \\
\midrule
Pan-CK & 0.600 & 0.508 & 0.739 & 0.627 & 0.333 & 0.161 & 0.612 & 0.454 & 0.743 & 0.561 & 0.707 & 0.500 & 0.731 & 0.523 & 0.790 & \textbf{0.722} & 0.782 & 0.706 & \textbf{0.792} & 0.721 \\
CD45 & 0.495 & 0.436 & 0.668 & 0.616 & -- & -- & 0.565 & 0.522 & 0.671 & 0.497 & 0.646 & 0.450 & 0.668 & 0.478 & 0.712 & 0.609 & 0.708 & 0.620 & \textbf{0.726} & \textbf{0.630} \\
SMA & 0.433 & 0.294 & 0.587 & 0.366 & -- & -- & 0.406 & 0.236 & 0.652 & 0.586 & 0.625 & 0.546 & 0.656 & 0.587 & 0.709 & 0.683 & 0.696 & 0.675 & \textbf{0.717} & \textbf{0.692} \\
EPCAM & 0.463 & 0.374 & 0.635 & 0.497 & -- & -- & 0.542 & 0.408 & 0.653 & 0.572 & 0.631 & 0.549 & 0.645 & 0.557 & 0.695 & 0.605 & 0.693 & 0.605 & \textbf{0.704} & \textbf{0.622} \\
CD3 & 0.448 & 0.227 & 0.596 & 0.479 & 0.060 & 0.021 & 0.511 & 0.410 & 0.552 & 0.520 & 0.537 & 0.512 & 0.554 & 0.531 & 0.631 & 0.600 & 0.631 & 0.600 & \textbf{0.655} & \textbf{0.623} \\
MMP9 & 0.061 & 0.070 & 0.579 & 0.538 & -- & -- & 0.448 & 0.319 & 0.501 & 0.444 & 0.490 & 0.438 & 0.489 & 0.439 & 0.625 & 0.598 & 0.630 & 0.598 & \textbf{0.644} & \textbf{0.626} \\
Vimentin & 0.366 & 0.336 & 0.563 & 0.428 & -- & -- & 0.361 & 0.303 & 0.586 & 0.523 & 0.552 & 0.469 & 0.578 & 0.505 & 0.633 & 0.599 & 0.627 & 0.594 & \textbf{0.642} & \textbf{0.613} \\
PDGFRB & $-$0.044 & $-$0.006 & 0.515 & 0.453 & -- & -- & 0.371 & 0.307 & 0.495 & 0.464 & 0.471 & 0.449 & 0.502 & 0.473 & 0.576 & 0.544 & 0.578 & 0.546 & \textbf{0.597} & \textbf{0.565} \\
FOXP3 & 0.231 & 0.182 & \textbf{0.628} & \textbf{0.551} & -- & -- & 0.547 & 0.417 & 0.456 & 0.342 & 0.501 & 0.376 & 0.500 & 0.376 & 0.568 & 0.467 & 0.594 & 0.497 & 0.590 & 0.488 \\
Arginase 1 & 0.208 & 0.147 & 0.519 & 0.451 & -- & -- & 0.379 & 0.336 & 0.466 & 0.451 & 0.452 & 0.439 & 0.482 & 0.470 & 0.572 & 0.552 & 0.572 & 0.553 & \textbf{0.588} & \textbf{0.572} \\
CD31 & 0.281 & 0.234 & 0.465 & 0.403 & -- & -- & 0.165 & 0.149 & 0.497 & 0.386 & 0.468 & 0.333 & 0.499 & 0.367 & 0.557 & 0.474 & 0.548 & 0.465 & \textbf{0.587} & \textbf{0.509} \\
CD38 & 0.207 & 0.157 & 0.510 & 0.451 & -- & -- & 0.316 & 0.212 & 0.350 & 0.281 & 0.374 & 0.314 & 0.388 & 0.318 & 0.556 & 0.496 & 0.578 & 0.516 & \textbf{0.585} & \textbf{0.526} \\
Tryptase & 0.128 & 0.118 & 0.541 & \textbf{0.484} & $-$0.120 & 0.020 & 0.448 & 0.387 & 0.497 & 0.318 & 0.495 & 0.314 & 0.497 & 0.307 & 0.557 & 0.389 & 0.554 & 0.388 & \textbf{0.569} & 0.423 \\
SPP1 & $-$0.030 & 0.014 & 0.456 & 0.433 & -- & -- & 0.289 & 0.269 & 0.417 & 0.407 & 0.426 & 0.424 & 0.429 & 0.419 & 0.527 & 0.509 & 0.533 & 0.514 & \textbf{0.548} & \textbf{0.532} \\
CD68 & 0.254 & 0.207 & 0.439 & 0.368 & 0.086 & 0.083 & 0.274 & 0.261 & 0.472 & 0.361 & 0.432 & 0.297 & 0.471 & 0.344 & 0.525 & 0.475 & 0.510 & 0.459 & \textbf{0.548} & \textbf{0.505} \\
CD4 & 0.358 & 0.235 & 0.472 & 0.426 & 0.060 & 0.019 & 0.389 & 0.335 & 0.457 & 0.430 & 0.435 & 0.417 & 0.445 & 0.425 & 0.529 & 0.496 & 0.527 & 0.498 & \textbf{0.547} & \textbf{0.519} \\
CD90 & 0.077 & 0.088 & 0.462 & 0.410 & -- & -- & 0.292 & 0.247 & 0.426 & 0.414 & 0.420 & 0.408 & 0.415 & 0.404 & 0.522 & 0.502 & 0.529 & 0.506 & \textbf{0.547} & \textbf{0.524} \\
Podoplanin & 0.037 & 0.057 & 0.500 & 0.421 & -- & -- & 0.314 & 0.248 & 0.363 & 0.312 & 0.363 & 0.317 & 0.363 & 0.314 & 0.507 & 0.423 & 0.519 & 0.430 & \textbf{0.524} & \textbf{0.441} \\
FOLR2 & 0.173 & 0.095 & 0.453 & 0.367 & -- & -- & 0.250 & 0.209 & 0.331 & 0.331 & 0.348 & 0.352 & 0.367 & 0.367 & 0.518 & 0.533 & 0.510 & 0.527 & \textbf{0.523} & \textbf{0.540} \\
CD56 & $-$0.070 & $-$0.024 & 0.372 & 0.326 & -- & -- & 0.222 & 0.227 & 0.390 & 0.299 & 0.358 & 0.279 & 0.383 & 0.297 & 0.515 & 0.466 & 0.505 & 0.455 & \textbf{0.518} & \textbf{0.473} \\
CD11b & 0.199 & 0.108 & 0.485 & 0.437 & -- & -- & 0.296 & 0.201 & 0.275 & 0.223 & 0.296 & 0.250 & 0.328 & 0.275 & 0.493 & 0.464 & 0.484 & 0.459 & \textbf{0.514} & \textbf{0.487} \\
FAP & 0.008 & 0.038 & 0.354 & 0.336 & -- & -- & 0.221 & 0.190 & 0.349 & 0.314 & 0.339 & 0.309 & 0.344 & 0.312 & 0.468 & 0.434 & 0.474 & 0.439 & \textbf{0.487} & \textbf{0.453} \\
CD25 & 0.109 & 0.120 & 0.435 & 0.367 & -- & -- & 0.328 & 0.252 & 0.325 & 0.256 & 0.320 & 0.260 & 0.317 & 0.256 & 0.469 & 0.370 & 0.482 & 0.379 & \textbf{0.486} & \textbf{0.382} \\
CD16 & 0.105 & 0.119 & 0.374 & 0.382 & 0.037 & 0.030 & 0.190 & 0.138 & 0.322 & 0.285 & 0.310 & 0.282 & 0.340 & 0.307 & 0.469 & 0.467 & 0.455 & 0.459 & \textbf{0.483} & \textbf{0.488} \\
LYVE1 & $-$0.035 & 0.022 & 0.369 & 0.312 & -- & -- & 0.282 & 0.186 & 0.286 & 0.227 & 0.329 & 0.269 & 0.328 & 0.259 & 0.431 & 0.366 & 0.453 & 0.377 & \textbf{0.462} & \textbf{0.390} \\
Granzyme B & 0.135 & 0.151 & 0.321 & 0.301 & -- & -- & 0.218 & 0.184 & 0.354 & 0.273 & 0.339 & 0.266 & 0.361 & 0.291 & 0.445 & 0.419 & 0.435 & 0.413 & \textbf{0.461} & \textbf{0.437} \\
CD11c & 0.080 & 0.087 & 0.355 & \textbf{0.347} & 0.063 & 0.062 & 0.191 & 0.180 & 0.369 & 0.191 & 0.343 & 0.195 & 0.373 & 0.209 & 0.437 & 0.315 & 0.430 & 0.325 & \textbf{0.453} & 0.345 \\
CD34 & 0.171 & 0.140 & 0.369 & 0.336 & 0.056 & 0.046 & 0.209 & 0.180 & 0.278 & 0.238 & 0.262 & 0.223 & 0.298 & 0.248 & 0.420 & 0.358 & 0.419 & 0.358 & \textbf{0.441} & \textbf{0.379} \\
CD15 & 0.173 & 0.134 & 0.386 & 0.347 & -- & -- & 0.213 & 0.185 & 0.347 & 0.282 & 0.322 & 0.237 & 0.352 & 0.273 & 0.413 & 0.400 & 0.405 & 0.385 & \textbf{0.433} & \textbf{0.423} \\
CD206 & 0.006 & 0.047 & \textbf{0.456} & \textbf{0.408} & -- & -- & 0.302 & 0.256 & 0.247 & 0.189 & 0.265 & 0.214 & 0.271 & 0.210 & 0.400 & 0.335 & 0.425 & 0.355 & 0.430 & 0.358 \\
ISG15 & 0.116 & 0.085 & 0.361 & 0.309 & -- & -- & 0.299 & 0.227 & 0.286 & 0.246 & 0.288 & 0.254 & 0.281 & 0.239 & 0.419 & 0.351 & 0.424 & \textbf{0.357} & \textbf{0.428} & 0.356 \\
CD163 & 0.146 & 0.154 & 0.308 & 0.290 & -- & -- & 0.187 & 0.174 & 0.320 & 0.213 & 0.308 & 0.195 & 0.315 & 0.204 & 0.389 & 0.321 & 0.397 & 0.329 & \textbf{0.422} & \textbf{0.356} \\
CD8 & 0.278 & 0.259 & 0.362 & 0.317 & $-$0.038 & 0.007 & 0.301 & 0.263 & 0.357 & 0.177 & 0.338 & 0.158 & 0.358 & 0.172 & 0.389 & 0.301 & 0.389 & 0.306 & \textbf{0.404} & \textbf{0.325} \\
CA9 & 0.191 & 0.183 & 0.215 & 0.179 & -- & -- & 0.089 & 0.103 & 0.269 & 0.194 & 0.268 & 0.192 & 0.273 & 0.190 & 0.367 & 0.281 & 0.365 & 0.274 & \textbf{0.368} & \textbf{0.290} \\
CD20 & 0.233 & 0.235 & 0.311 & 0.293 & $-$0.011 & 0.048 & 0.232 & 0.197 & 0.303 & 0.194 & 0.279 & 0.164 & 0.289 & 0.169 & 0.365 & 0.305 & \textbf{0.369} & 0.323 & 0.367 & \textbf{0.327} \\
HLA-DR & 0.185 & 0.153 & 0.265 & \textbf{0.248} & -- & -- & 0.147 & 0.094 & 0.248 & 0.102 & 0.220 & 0.081 & 0.251 & 0.099 & 0.296 & 0.174 & 0.285 & 0.171 & \textbf{0.319} & 0.202 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
 & \multicolumn{4}{c|}{Eva} & \multicolumn{4}{c|}{GigaTIME} & \multicolumn{6}{c|}{Linear probe} & \multicolumn{6}{c}{CELLO} \\
 & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c|}{H-optimus-0} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c}{H-optimus-0} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
Protein & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM \\
\midrule
CD30 & 0.231 & 0.174 & \textbf{0.683} & 0.457 & -- & -- & 0.560 & 0.310 & 0.506 & 0.477 & 0.534 & 0.508 & 0.522 & 0.490 & 0.661 & 0.634 & 0.663 & 0.638 & 0.674 & \textbf{0.648} \\
HIF1A & $-$0.004 & 0.032 & \textbf{0.709} & 0.559 & -- & -- & 0.604 & 0.513 & 0.554 & 0.493 & 0.549 & 0.491 & 0.565 & 0.494 & 0.649 & 0.609 & 0.644 & 0.611 & 0.662 & \textbf{0.627} \\
CD45 & 0.439 & 0.365 & 0.601 & 0.444 & -- & -- & 0.521 & 0.292 & 0.586 & 0.563 & 0.568 & 0.552 & 0.589 & 0.563 & 0.648 & 0.621 & 0.641 & 0.617 & \textbf{0.657} & \textbf{0.632} \\
CD4 & 0.300 & 0.208 & 0.621 & 0.492 & 0.131 & 0.048 & 0.564 & 0.465 & 0.525 & 0.491 & 0.520 & 0.488 & 0.533 & 0.494 & 0.619 & 0.584 & 0.614 & 0.584 & \textbf{0.631} & \textbf{0.600} \\
CD3 & 0.415 & 0.240 & 0.579 & 0.320 & 0.190 & 0.071 & 0.521 & 0.304 & 0.542 & 0.515 & 0.534 & 0.508 & 0.546 & 0.517 & 0.618 & 0.588 & 0.611 & 0.586 & \textbf{0.630} & \textbf{0.601} \\
Pan-CK & 0.394 & 0.217 & 0.501 & 0.195 & 0.068 & 0.049 & 0.422 & 0.147 & 0.548 & 0.467 & 0.525 & 0.458 & 0.543 & 0.457 & 0.611 & 0.527 & 0.596 & 0.521 & \textbf{0.614} & \textbf{0.536} \\
P63 & 0.110 & 0.097 & 0.555 & 0.289 & -- & -- & 0.470 & 0.228 & 0.523 & 0.470 & 0.506 & 0.458 & 0.526 & 0.473 & 0.603 & 0.553 & 0.589 & 0.545 & \textbf{0.610} & \textbf{0.563} \\
EGFR & 0.310 & 0.209 & 0.545 & 0.328 & -- & -- & 0.451 & 0.227 & 0.499 & 0.466 & 0.477 & 0.445 & 0.502 & 0.468 & 0.574 & 0.537 & 0.560 & 0.526 & \textbf{0.581} & \textbf{0.547} \\
CD38 & 0.216 & 0.118 & 0.543 & 0.392 & -- & -- & 0.454 & 0.346 & 0.446 & 0.403 & 0.421 & 0.394 & 0.457 & 0.413 & 0.558 & 0.536 & 0.550 & 0.531 & \textbf{0.574} & \textbf{0.556} \\
PDGFRB & $-$0.021 & 0.006 & 0.533 & 0.351 & -- & -- & 0.384 & 0.221 & 0.519 & 0.481 & 0.487 & 0.461 & 0.526 & 0.486 & 0.552 & 0.519 & 0.529 & 0.502 & \textbf{0.567} & \textbf{0.536} \\
MMP9 & 0.030 & 0.049 & 0.544 & 0.361 & -- & -- & 0.404 & 0.299 & 0.434 & 0.410 & 0.406 & 0.389 & 0.443 & 0.412 & 0.541 & 0.535 & 0.525 & 0.520 & \textbf{0.562} & \textbf{0.558} \\
Vimentin & 0.336 & 0.276 & 0.483 & 0.204 & -- & -- & 0.344 & 0.141 & 0.480 & 0.463 & 0.459 & 0.447 & 0.483 & 0.465 & 0.540 & 0.519 & 0.524 & 0.506 & \textbf{0.550} & \textbf{0.530} \\
CD31 & 0.263 & 0.082 & 0.460 & 0.119 & -- & -- & 0.281 & 0.174 & 0.479 & 0.423 & 0.436 & 0.391 & 0.485 & 0.433 & 0.538 & 0.494 & 0.505 & 0.463 & \textbf{0.550} & \textbf{0.507} \\
POSTN & $-$0.053 & $-$0.009 & \textbf{0.552} & 0.411 & -- & -- & 0.490 & 0.339 & 0.406 & 0.369 & 0.412 & 0.382 & 0.422 & 0.382 & 0.539 & 0.498 & 0.533 & 0.495 & 0.548 & \textbf{0.510} \\
CD7 & 0.273 & 0.201 & 0.492 & 0.262 & -- & -- & 0.409 & 0.189 & 0.472 & 0.447 & 0.467 & 0.441 & 0.474 & 0.453 & 0.536 & 0.508 & 0.528 & 0.502 & \textbf{0.547} & \textbf{0.518} \\
TCR$\gamma\delta$ & 0.235 & 0.138 & \textbf{0.567} & 0.438 & -- & -- & 0.449 & 0.335 & 0.382 & 0.335 & 0.391 & 0.348 & 0.399 & 0.345 & 0.526 & 0.463 & 0.519 & 0.462 & 0.537 & \textbf{0.480} \\
$\beta$-catenin & 0.177 & 0.137 & 0.487 & 0.354 & -- & -- & 0.374 & 0.262 & 0.449 & 0.406 & 0.422 & 0.392 & 0.452 & 0.410 & 0.515 & 0.485 & 0.499 & 0.475 & \textbf{0.530} & \textbf{0.505} \\
IL10 & 0.087 & 0.067 & 0.518 & 0.399 & -- & -- & 0.402 & 0.318 & 0.389 & 0.352 & 0.379 & 0.350 & 0.412 & 0.370 & 0.509 & 0.490 & 0.503 & 0.489 & \textbf{0.528} & \textbf{0.513} \\
CD71 & 0.058 & 0.057 & \textbf{0.560} & 0.437 & -- & -- & 0.503 & 0.389 & 0.387 & 0.341 & 0.380 & 0.335 & 0.400 & 0.343 & 0.520 & 0.477 & 0.516 & 0.482 & 0.527 & \textbf{0.495} \\
CD34 & 0.209 & 0.077 & 0.430 & 0.088 & 0.040 & 0.022 & 0.208 & 0.152 & 0.438 & 0.400 & 0.401 & 0.376 & 0.454 & 0.410 & 0.508 & 0.466 & 0.465 & 0.431 & \textbf{0.522} & \textbf{0.478} \\
CD45RO & 0.312 & 0.262 & 0.438 & 0.331 & -- & -- & 0.391 & 0.242 & 0.451 & 0.441 & 0.437 & 0.429 & 0.460 & 0.447 & 0.505 & 0.486 & 0.495 & 0.478 & \textbf{0.518} & \textbf{0.500} \\
CD69 & 0.146 & 0.110 & \textbf{0.535} & 0.394 & -- & -- & 0.466 & 0.336 & 0.412 & 0.339 & 0.414 & 0.342 & 0.422 & 0.337 & 0.503 & 0.425 & 0.498 & 0.429 & 0.509 & \textbf{0.444} \\
CD90 & $-$0.006 & 0.015 & 0.499 & 0.358 & -- & -- & 0.368 & 0.258 & 0.385 & 0.367 & 0.375 & 0.361 & 0.405 & 0.384 & 0.478 & 0.466 & 0.473 & 0.464 & \textbf{0.500} & \textbf{0.490} \\
Tryptase & 0.015 & 0.037 & 0.496 & 0.293 & 0.093 & 0.033 & 0.385 & 0.290 & 0.360 & 0.341 & 0.376 & 0.360 & 0.373 & 0.348 & 0.481 & 0.463 & 0.477 & 0.463 & \textbf{0.498} & \textbf{0.483} \\
CD45RA & 0.297 & 0.253 & 0.397 & 0.299 & -- & -- & 0.339 & 0.194 & 0.413 & 0.402 & 0.393 & 0.386 & 0.411 & 0.398 & 0.478 & 0.466 & 0.471 & 0.461 & \textbf{0.488} & \textbf{0.477} \\
CD206 & 0.016 & 0.036 & 0.454 & 0.339 & -- & -- & 0.386 & 0.255 & 0.314 & 0.302 & 0.319 & 0.309 & 0.338 & 0.321 & 0.467 & 0.440 & 0.461 & 0.435 & \textbf{0.477} & \textbf{0.452} \\
HLA-DR & 0.174 & 0.138 & 0.416 & 0.285 & -- & -- & 0.263 & 0.183 & 0.362 & 0.350 & 0.342 & 0.335 & 0.377 & 0.362 & 0.456 & 0.439 & 0.447 & 0.428 & \textbf{0.474} & \textbf{0.455} \\
CD11b & 0.180 & 0.108 & 0.392 & 0.260 & -- & -- & 0.276 & 0.221 & 0.343 & 0.314 & 0.309 & 0.293 & 0.359 & 0.328 & 0.453 & 0.433 & 0.440 & 0.425 & \textbf{0.470} & \textbf{0.449} \\
CD68 & 0.193 & 0.144 & 0.423 & 0.147 & 0.023 & 0.018 & 0.260 & 0.072 & 0.397 & 0.357 & 0.361 & 0.341 & 0.407 & 0.373 & 0.447 & 0.415 & 0.430 & 0.406 & \textbf{0.470} & \textbf{0.439} \\
CD16 & 0.119 & 0.096 & 0.433 & 0.248 & 0.059 & 0.020 & 0.305 & 0.183 & 0.343 & 0.326 & 0.327 & 0.322 & 0.355 & 0.339 & 0.451 & 0.445 & 0.434 & 0.430 & \textbf{0.469} & \textbf{0.461} \\
CD25 & 0.077 & 0.080 & 0.436 & 0.336 & -- & -- & 0.345 & 0.255 & 0.345 & 0.338 & 0.335 & 0.333 & 0.366 & 0.353 & 0.453 & 0.437 & 0.443 & 0.428 & \textbf{0.468} & \textbf{0.452} \\
CD56 & 0.072 & 0.067 & 0.441 & 0.321 & -- & -- & 0.361 & 0.262 & 0.367 & 0.336 & 0.342 & 0.318 & 0.374 & 0.337 & 0.451 & 0.437 & 0.446 & 0.438 & \textbf{0.465} & \textbf{0.457} \\
FAP & $-$0.021 & 0.013 & 0.414 & 0.329 & -- & -- & 0.218 & 0.161 & 0.349 & 0.336 & 0.330 & 0.319 & 0.362 & 0.345 & 0.441 & 0.436 & 0.425 & 0.422 & \textbf{0.462} & \textbf{0.457} \\
CD57 & $-$0.019 & 0.019 & 0.441 & 0.352 & -- & -- & 0.356 & 0.256 & 0.325 & 0.285 & 0.337 & 0.302 & 0.335 & 0.290 & 0.453 & 0.376 & 0.444 & 0.370 & \textbf{0.457} & \textbf{0.383} \\
Collagen IV & 0.091 & 0.053 & 0.442 & 0.291 & -- & -- & 0.268 & 0.190 & 0.306 & 0.298 & 0.301 & 0.294 & 0.316 & 0.305 & 0.442 & 0.426 & 0.422 & 0.408 & \textbf{0.456} & \textbf{0.440} \\
PD-1 & 0.135 & 0.113 & 0.399 & 0.345 & 0.108 & 0.065 & 0.275 & 0.226 & 0.340 & 0.326 & 0.331 & 0.320 & 0.348 & 0.330 & 0.433 & 0.413 & 0.428 & 0.410 & \textbf{0.445} & \textbf{0.428} \\
Podoplanin & 0.029 & 0.041 & 0.366 & 0.238 & -- & -- & 0.253 & 0.156 & 0.353 & 0.345 & 0.327 & 0.325 & 0.366 & 0.357 & 0.424 & 0.418 & 0.406 & 0.402 & \textbf{0.437} & \textbf{0.430} \\
ICOS & 0.127 & 0.105 & 0.410 & 0.301 & -- & -- & 0.306 & 0.236 & 0.347 & 0.333 & 0.345 & 0.337 & 0.355 & 0.338 & 0.420 & 0.408 & 0.415 & 0.406 & \textbf{0.434} & \textbf{0.424} \\
SMA & 0.195 & 0.087 & 0.374 & 0.130 & -- & -- & 0.258 & 0.166 & 0.372 & 0.327 & 0.337 & 0.311 & 0.378 & 0.332 & 0.423 & 0.351 & 0.400 & 0.339 & \textbf{0.433} & \textbf{0.362} \\
CD20 & 0.248 & 0.200 & 0.368 & 0.256 & 0.111 & 0.047 & 0.266 & 0.159 & 0.339 & 0.319 & 0.341 & 0.321 & 0.336 & 0.318 & 0.422 & 0.393 & 0.419 & 0.391 & \textbf{0.432} & \textbf{0.403} \\
CD163 & 0.092 & 0.064 & 0.335 & 0.164 & -- & -- & 0.248 & 0.169 & 0.320 & 0.309 & 0.312 & 0.301 & 0.335 & 0.322 & 0.417 & 0.393 & 0.405 & 0.381 & \textbf{0.429} & \textbf{0.404} \\
LAG3 & 0.089 & 0.087 & \textbf{0.467} & \textbf{0.415} & -- & -- & 0.354 & 0.281 & 0.294 & 0.256 & 0.290 & 0.257 & 0.305 & 0.262 & 0.411 & 0.362 & 0.406 & 0.364 & 0.424 & 0.386 \\
CD15 & 0.108 & 0.057 & 0.315 & 0.117 & -- & -- & 0.275 & 0.092 & 0.288 & 0.240 & 0.264 & 0.233 & 0.295 & 0.244 & 0.385 & 0.309 & 0.371 & 0.312 & \textbf{0.408} & \textbf{0.330} \\
CD2 & 0.177 & 0.129 & \textbf{0.410} & 0.360 & -- & -- & 0.325 & 0.275 & 0.297 & 0.279 & 0.293 & 0.277 & 0.305 & 0.284 & 0.394 & 0.365 & 0.388 & 0.365 & 0.407 & \textbf{0.389} \\
CXCL12 & 0.098 & 0.076 & 0.367 & 0.315 & -- & -- & 0.208 & 0.163 & 0.305 & 0.288 & 0.285 & 0.276 & 0.309 & 0.292 & 0.379 & 0.377 & 0.364 & 0.366 & \textbf{0.396} & \textbf{0.395} \\
CD138 & 0.083 & 0.075 & 0.340 & 0.250 & 0.049 & 0.036 & 0.238 & 0.155 & 0.308 & 0.308 & 0.288 & 0.292 & 0.309 & 0.308 & 0.383 & 0.383 & 0.370 & 0.371 & \textbf{0.393} & \textbf{0.394} \\
CA9 & 0.065 & 0.070 & 0.266 & 0.221 & -- & -- & 0.192 & 0.150 & 0.319 & 0.291 & 0.308 & 0.280 & 0.324 & 0.290 & 0.386 & 0.371 & 0.379 & 0.368 & \textbf{0.392} & \textbf{0.383} \\
TNC & 0.030 & 0.044 & 0.281 & 0.210 & -- & -- & 0.138 & 0.110 & 0.307 & 0.297 & 0.285 & 0.282 & 0.307 & 0.295 & 0.379 & 0.367 & 0.364 & 0.355 & \textbf{0.391} & \textbf{0.378} \\
CD11c & 0.107 & 0.089 & 0.332 & 0.228 & 0.070 & 0.023 & 0.207 & 0.136 & 0.296 & 0.293 & 0.279 & 0.279 & 0.309 & 0.303 & 0.372 & 0.365 & 0.363 & 0.356 & \textbf{0.383} & \textbf{0.375} \\
CD8 & 0.221 & 0.143 & 0.322 & 0.184 & 0.053 & 0.019 & 0.261 & 0.120 & 0.308 & 0.304 & 0.301 & 0.296 & 0.313 & 0.307 & 0.357 & 0.347 & 0.354 & 0.342 & \textbf{0.366} & \textbf{0.352} \\
FOXP3 & 0.127 & 0.112 & 0.314 & 0.244 & -- & -- & 0.228 & 0.180 & 0.288 & 0.277 & 0.282 & 0.275 & 0.297 & 0.283 & 0.344 & 0.323 & 0.340 & 0.321 & \textbf{0.355} & \textbf{0.336} \\
PD-L1 & 0.077 & 0.075 & \textbf{0.392} & 0.355 & 0.062 & 0.030 & 0.240 & 0.210 & 0.252 & 0.238 & 0.236 & 0.225 & 0.253 & 0.235 & 0.338 & 0.330 & 0.333 & 0.333 & 0.354 & \textbf{0.357} \\
Ki67 & 0.146 & 0.074 & 0.341 & 0.125 & 0.036 & 0.022 & 0.247 & 0.141 & 0.284 & 0.267 & 0.254 & 0.255 & 0.289 & 0.276 & 0.315 & 0.314 & 0.311 & 0.311 & \textbf{0.350} & \textbf{0.341} \\
Granzyme B & 0.070 & 0.071 & 0.318 & 0.162 & -- & -- & 0.232 & 0.115 & 0.251 & 0.251 & 0.247 & 0.247 & 0.266 & 0.259 & 0.317 & 0.324 & 0.313 & 0.320 & \textbf{0.334} & \textbf{0.343} \\
CD73 & 0.076 & 0.071 & 0.292 & 0.247 & -- & -- & 0.192 & 0.176 & 0.243 & 0.239 & 0.230 & 0.229 & 0.257 & 0.252 & 0.322 & 0.317 & 0.313 & 0.311 & \textbf{0.333} & \textbf{0.333} \\
CD21 & 0.098 & 0.081 & 0.273 & 0.246 & -- & -- & 0.134 & 0.117 & 0.244 & 0.230 & 0.235 & 0.223 & 0.248 & 0.228 & 0.310 & 0.300 & 0.308 & 0.302 & \textbf{0.321} & \textbf{0.318} \\
IDO1 & 0.071 & 0.072 & 0.261 & 0.198 & -- & -- & 0.113 & 0.108 & 0.244 & 0.240 & 0.225 & 0.224 & 0.249 & 0.243 & 0.300 & 0.297 & 0.289 & 0.288 & \textbf{0.313} & \textbf{0.316} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
 & \multicolumn{4}{c|}{Eva} & \multicolumn{4}{c|}{GigaTIME} & \multicolumn{6}{c|}{Linear probe} & \multicolumn{6}{c}{CELLO} \\
 & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c|}{H-optimus-0} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c}{H-optimus-0} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
Protein & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM \\
\midrule
CD11b & 0.306 & 0.085 & 0.722 & 0.624 & -- & -- & 0.361 & 0.357 & 0.695 & 0.682 & 0.687 & 0.675 & 0.702 & 0.689 & 0.762 & 0.746 & 0.758 & 0.742 & \textbf{0.774} & \textbf{0.753} \\
CXCR4 & 0.351 & 0.233 & 0.722 & 0.582 & -- & -- & 0.582 & 0.544 & 0.686 & 0.657 & 0.685 & 0.644 & 0.694 & 0.674 & 0.743 & 0.727 & 0.742 & 0.729 & \textbf{0.752} & \textbf{0.738} \\
CD141 & 0.074 & 0.032 & 0.658 & 0.553 & -- & -- & 0.214 & 0.209 & 0.674 & 0.638 & 0.645 & 0.583 & 0.677 & 0.644 & 0.734 & 0.706 & 0.729 & 0.701 & \textbf{0.745} & \textbf{0.718} \\
HIF1A & 0.182 & 0.078 & 0.668 & 0.540 & -- & -- & 0.203 & 0.143 & 0.651 & 0.527 & 0.623 & 0.462 & 0.662 & 0.541 & 0.729 & 0.676 & 0.726 & 0.664 & \textbf{0.745} & \textbf{0.686} \\
Ki67 & 0.128 & 0.023 & 0.668 & 0.426 & $-$0.159 & $-$0.051 & 0.509 & 0.378 & 0.679 & 0.662 & 0.670 & 0.630 & 0.683 & 0.657 & 0.735 & 0.725 & 0.733 & 0.724 & \textbf{0.744} & \textbf{0.733} \\
CD15 & 0.183 & 0.048 & 0.641 & 0.563 & -- & -- & 0.163 & 0.149 & 0.658 & 0.582 & 0.630 & 0.510 & 0.660 & 0.583 & 0.725 & 0.705 & 0.721 & 0.701 & \textbf{0.738} & \textbf{0.712} \\
SPINK2 & 0.124 & 0.107 & 0.695 & 0.507 & -- & -- & 0.521 & 0.410 & 0.629 & 0.576 & 0.632 & 0.565 & 0.640 & 0.592 & 0.717 & 0.680 & 0.711 & 0.673 & \textbf{0.726} & \textbf{0.684} \\
Tryptase & 0.192 & 0.073 & 0.626 & 0.228 & $-$0.090 & $-$0.023 & 0.523 & 0.251 & 0.618 & 0.509 & 0.615 & 0.475 & 0.632 & 0.527 & 0.718 & 0.653 & 0.716 & 0.653 & \textbf{0.724} & \textbf{0.656} \\
TGFB1 & 0.164 & 0.055 & 0.637 & 0.308 & -- & -- & 0.493 & 0.408 & 0.597 & 0.608 & 0.579 & 0.597 & 0.609 & 0.615 & 0.707 & 0.700 & 0.695 & 0.687 & \textbf{0.717} & \textbf{0.705} \\
PLP1 & 0.039 & 0.048 & \textbf{0.706} & 0.618 & -- & -- & 0.455 & 0.389 & 0.640 & 0.575 & 0.652 & 0.596 & 0.653 & 0.585 & 0.699 & \textbf{0.655} & 0.694 & 0.639 & 0.704 & 0.645 \\
CD45 & 0.326 & 0.282 & 0.593 & 0.428 & -- & -- & 0.367 & 0.371 & 0.596 & 0.588 & 0.587 & 0.580 & 0.611 & 0.600 & 0.684 & 0.684 & 0.681 & 0.681 & \textbf{0.702} & \textbf{0.697} \\
MPO & 0.166 & 0.074 & 0.578 & 0.486 & -- & -- & 0.089 & 0.101 & 0.596 & 0.533 & 0.572 & 0.494 & 0.597 & 0.537 & 0.679 & 0.652 & 0.671 & 0.650 & \textbf{0.697} & \textbf{0.666} \\
GATA1 & 0.293 & 0.091 & 0.614 & 0.330 & -- & -- & 0.544 & 0.483 & 0.544 & 0.531 & 0.565 & 0.553 & 0.584 & 0.585 & 0.685 & 0.678 & 0.687 & 0.679 & \textbf{0.691} & \textbf{0.681} \\
PAX5 & 0.238 & 0.185 & 0.677 & 0.599 & -- & -- & 0.509 & 0.468 & 0.600 & 0.549 & 0.614 & 0.565 & 0.613 & 0.559 & 0.679 & 0.617 & 0.673 & 0.611 & \textbf{0.690} & \textbf{0.622} \\
$\beta$-catenin & 0.072 & 0.060 & 0.646 & 0.504 & -- & -- & 0.523 & 0.476 & 0.628 & 0.609 & 0.628 & 0.602 & 0.633 & 0.612 & 0.678 & 0.660 & 0.676 & 0.655 & \textbf{0.686} & \textbf{0.665} \\
FOXC1 & 0.097 & 0.044 & 0.632 & 0.381 & -- & -- & 0.501 & 0.365 & 0.558 & 0.450 & 0.568 & 0.446 & 0.570 & 0.471 & 0.669 & 0.572 & 0.657 & 0.561 & \textbf{0.679} & \textbf{0.577} \\
CD38 & 0.289 & 0.138 & 0.575 & 0.476 & -- & -- & 0.429 & 0.409 & 0.581 & 0.565 & 0.567 & 0.550 & 0.581 & 0.551 & 0.652 & 0.651 & 0.647 & 0.647 & \textbf{0.669} & \textbf{0.662} \\
CD33 & 0.228 & 0.154 & 0.584 & 0.529 & -- & -- & 0.212 & 0.220 & 0.587 & 0.544 & 0.576 & 0.525 & 0.585 & 0.537 & 0.655 & 0.640 & 0.648 & 0.627 & \textbf{0.666} & \textbf{0.649} \\
Glycophorin C & 0.126 & 0.089 & 0.610 & 0.542 & -- & -- & 0.282 & 0.293 & 0.605 & 0.598 & 0.597 & 0.586 & 0.609 & 0.603 & 0.646 & 0.643 & 0.649 & 0.643 & \textbf{0.662} & \textbf{0.653} \\
CD117 & 0.176 & 0.032 & 0.585 & 0.392 & -- & -- & 0.416 & 0.373 & 0.540 & 0.527 & 0.536 & 0.511 & 0.550 & 0.539 & 0.644 & 0.620 & 0.635 & 0.617 & \textbf{0.661} & \textbf{0.643} \\
CD61 & 0.065 & 0.114 & 0.619 & 0.273 & -- & -- & 0.163 & 0.167 & 0.539 & 0.395 & 0.511 & 0.347 & 0.524 & 0.390 & 0.647 & 0.547 & 0.643 & \textbf{0.560} & \textbf{0.658} & 0.549 \\
CD68 & 0.230 & 0.155 & 0.583 & 0.555 & $-$0.030 & 0.007 & 0.396 & 0.361 & 0.594 & 0.536 & 0.567 & 0.511 & 0.597 & 0.541 & 0.641 & 0.588 & 0.634 & 0.581 & \textbf{0.655} & \textbf{0.602} \\
OXPHOS & 0.174 & 0.096 & 0.585 & 0.482 & -- & -- & 0.410 & 0.389 & 0.593 & 0.578 & 0.596 & 0.579 & 0.607 & 0.591 & 0.636 & 0.637 & 0.628 & 0.634 & \textbf{0.649} & \textbf{0.647} \\
CD3 & 0.334 & 0.205 & 0.575 & 0.428 & $-$0.049 & $-$0.019 & 0.444 & 0.389 & 0.528 & 0.529 & 0.526 & 0.519 & 0.531 & 0.530 & 0.627 & 0.635 & 0.625 & 0.635 & \textbf{0.648} & \textbf{0.653} \\
Na/K-ATPase & 0.071 & 0.041 & 0.615 & 0.526 & -- & -- & 0.368 & 0.354 & 0.553 & 0.555 & 0.556 & 0.558 & 0.565 & 0.564 & 0.631 & 0.626 & 0.625 & 0.622 & \textbf{0.643} & \textbf{0.632} \\
CD49f & 0.162 & 0.032 & 0.554 & 0.246 & -- & -- & 0.395 & 0.268 & 0.561 & 0.543 & 0.551 & 0.514 & 0.560 & 0.557 & 0.627 & 0.606 & 0.628 & 0.617 & \textbf{0.636} & \textbf{0.624} \\
BCL2 & 0.268 & 0.233 & 0.535 & 0.382 & -- & -- & 0.362 & 0.338 & 0.505 & 0.514 & 0.494 & 0.504 & 0.517 & 0.525 & 0.609 & 0.614 & 0.612 & 0.622 & \textbf{0.635} & \textbf{0.638} \\
VE-cadherin & 0.155 & 0.054 & 0.549 & 0.443 & -- & -- & 0.260 & 0.239 & 0.552 & 0.516 & 0.525 & 0.480 & 0.551 & 0.517 & 0.620 & 0.582 & 0.615 & 0.575 & \textbf{0.631} & \textbf{0.586} \\
CD10 & $-$0.050 & 0.011 & 0.493 & 0.434 & -- & -- & 0.211 & 0.222 & 0.519 & 0.452 & 0.512 & 0.448 & 0.526 & 0.462 & 0.603 & 0.529 & 0.602 & 0.517 & \textbf{0.621} & \textbf{0.556} \\
CD44 & 0.256 & 0.202 & 0.527 & 0.439 & -- & -- & 0.357 & 0.284 & 0.487 & 0.437 & 0.500 & 0.438 & 0.506 & 0.461 & 0.591 & 0.543 & 0.590 & 0.546 & \textbf{0.607} & \textbf{0.556} \\
CD79a & 0.207 & 0.067 & 0.504 & 0.187 & -- & -- & 0.410 & 0.255 & 0.502 & 0.406 & 0.487 & 0.361 & 0.508 & 0.414 & 0.596 & 0.534 & 0.589 & 0.532 & \textbf{0.607} & \textbf{0.547} \\
Podoplanin & 0.175 & 0.155 & 0.589 & 0.440 & -- & -- & 0.511 & 0.490 & 0.512 & 0.458 & 0.500 & 0.447 & 0.521 & 0.476 & 0.596 & \textbf{0.588} & 0.590 & 0.579 & \textbf{0.601} & 0.585 \\
SMA & 0.280 & 0.185 & 0.458 & 0.410 & -- & -- & 0.206 & 0.204 & 0.573 & 0.585 & 0.556 & 0.596 & 0.562 & 0.568 & 0.584 & \textbf{0.629} & 0.572 & 0.616 & \textbf{0.588} & 0.618 \\
CD146 & 0.073 & 0.020 & 0.482 & 0.194 & -- & -- & 0.314 & 0.223 & 0.531 & 0.490 & 0.525 & 0.503 & 0.525 & 0.488 & 0.574 & 0.547 & 0.580 & \textbf{0.565} & \textbf{0.583} & 0.556 \\
CD138 & 0.116 & 0.058 & 0.520 & 0.424 & $-$0.026 & 0.000 & 0.389 & 0.330 & 0.522 & 0.516 & 0.509 & 0.498 & 0.526 & 0.522 & 0.553 & 0.550 & 0.540 & 0.541 & \textbf{0.567} & \textbf{0.560} \\
CD11c & 0.184 & 0.062 & 0.484 & 0.310 & $-$0.010 & 0.010 & 0.414 & 0.326 & 0.474 & 0.480 & 0.470 & 0.475 & 0.492 & 0.498 & 0.544 & 0.557 & 0.541 & 0.558 & \textbf{0.560} & \textbf{0.572} \\
VCAM1 & $-$0.000 & 0.022 & 0.517 & 0.483 & -- & -- & 0.303 & 0.294 & 0.476 & 0.440 & 0.465 & 0.414 & 0.485 & 0.439 & 0.543 & 0.491 & 0.534 & 0.489 & \textbf{0.559} & \textbf{0.509} \\
CXCL12 & 0.126 & 0.061 & 0.499 & 0.333 & -- & -- & 0.386 & 0.358 & 0.478 & 0.491 & 0.477 & 0.497 & 0.482 & 0.494 & 0.544 & 0.562 & 0.547 & 0.568 & \textbf{0.559} & \textbf{0.574} \\
CD45RA & 0.257 & 0.241 & 0.443 & 0.379 & -- & -- & 0.355 & 0.343 & 0.452 & 0.463 & 0.444 & 0.447 & 0.466 & 0.475 & 0.540 & 0.543 & 0.537 & 0.546 & \textbf{0.553} & \textbf{0.555} \\
Adiponectin & 0.167 & 0.118 & 0.477 & 0.411 & -- & -- & 0.379 & 0.306 & 0.445 & 0.461 & 0.457 & 0.483 & 0.451 & 0.452 & 0.536 & 0.549 & 0.543 & 0.540 & \textbf{0.552} & \textbf{0.557} \\
CD71 & $-$0.022 & 0.015 & 0.470 & 0.357 & -- & -- & 0.264 & 0.255 & 0.472 & 0.476 & 0.464 & 0.477 & 0.486 & 0.492 & 0.532 & 0.543 & 0.528 & 0.537 & \textbf{0.544} & \textbf{0.553} \\
Vimentin & 0.163 & 0.181 & 0.464 & 0.336 & -- & -- & 0.144 & 0.131 & 0.480 & 0.461 & 0.473 & 0.448 & 0.477 & 0.466 & 0.529 & 0.523 & 0.528 & 0.525 & \textbf{0.542} & \textbf{0.537} \\
NGFR & 0.156 & 0.112 & 0.468 & 0.335 & -- & -- & 0.371 & 0.364 & 0.437 & 0.437 & 0.439 & 0.441 & 0.449 & 0.444 & 0.527 & 0.537 & 0.522 & 0.535 & \textbf{0.539} & \textbf{0.549} \\
CD123 & 0.162 & 0.070 & 0.504 & 0.354 & -- & -- & 0.461 & 0.395 & 0.405 & 0.365 & 0.392 & 0.357 & 0.416 & 0.382 & 0.518 & 0.481 & 0.497 & 0.465 & \textbf{0.535} & \textbf{0.495} \\
CD163 & 0.109 & 0.051 & 0.463 & 0.408 & -- & -- & 0.277 & 0.232 & 0.468 & 0.441 & 0.451 & 0.412 & 0.477 & 0.447 & 0.513 & 0.504 & 0.507 & 0.501 & \textbf{0.529} & \textbf{0.524} \\
CD90 & 0.208 & 0.144 & 0.493 & 0.308 & -- & -- & 0.450 & 0.342 & 0.405 & 0.360 & 0.408 & 0.343 & 0.409 & 0.370 & \textbf{0.530} & \textbf{0.464} & 0.498 & 0.434 & 0.529 & 0.460 \\
CD34 & 0.147 & 0.061 & 0.431 & 0.235 & $-$0.080 & $-$0.049 & 0.371 & 0.319 & 0.446 & 0.385 & 0.437 & 0.361 & 0.445 & 0.391 & 0.512 & 0.461 & 0.497 & 0.454 & \textbf{0.526} & \textbf{0.477} \\
CD4 & 0.192 & 0.136 & 0.446 & 0.410 & $-$0.027 & $-$0.002 & 0.260 & 0.268 & 0.427 & 0.419 & 0.427 & 0.413 & 0.439 & 0.423 & 0.495 & 0.495 & 0.498 & 0.496 & \textbf{0.517} & \textbf{0.508} \\
CD14 & 0.146 & 0.103 & 0.438 & 0.439 & $-$0.057 & $-$0.017 & 0.240 & 0.238 & 0.441 & 0.442 & 0.438 & 0.439 & 0.445 & 0.433 & 0.481 & 0.475 & 0.480 & 0.471 & \textbf{0.508} & \textbf{0.497} \\
HLA-DR & 0.163 & 0.193 & 0.320 & 0.305 & -- & -- & 0.303 & 0.286 & 0.346 & 0.261 & 0.338 & 0.262 & 0.357 & 0.273 & 0.429 & 0.393 & 0.425 & 0.393 & \textbf{0.443} & \textbf{0.397} \\
CD8 & 0.226 & 0.181 & 0.380 & 0.303 & $-$0.022 & 0.007 & 0.311 & 0.207 & 0.342 & 0.326 & 0.350 & 0.324 & 0.353 & 0.336 & 0.422 & 0.419 & 0.412 & 0.415 & \textbf{0.437} & \textbf{0.434} \\
CD56 & 0.067 & 0.098 & 0.169 & 0.163 & -- & -- & 0.256 & 0.193 & 0.181 & 0.178 & 0.211 & 0.219 & 0.194 & 0.188 & 0.281 & 0.277 & \textbf{0.292} & 0.282 & 0.288 & \textbf{0.292} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
 & \multicolumn{4}{c|}{Eva} & \multicolumn{4}{c|}{GigaTIME} & \multicolumn{6}{c|}{Linear probe} & \multicolumn{6}{c}{CELLO} \\
 & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{zero-shot} & \multicolumn{2}{c|}{fine-tuned} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c|}{H-optimus-0} & \multicolumn{2}{c|}{UNI2-h} & \multicolumn{2}{c|}{Virchow2} & \multicolumn{2}{c}{H-optimus-0} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
Protein & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM & PCC & SSIM \\
\midrule
HSPG2 & 0.255 & 0.093 & 0.715 & 0.195 & -- & -- & 0.507 & 0.135 & 0.753 & 0.681 & 0.724 & 0.594 & 0.754 & 0.667 & 0.832 & \textbf{0.817} & 0.822 & 0.809 & \textbf{0.835} & 0.813 \\
CD31 & 0.243 & 0.031 & 0.596 & 0.233 & -- & -- & 0.482 & 0.185 & 0.643 & 0.625 & 0.630 & 0.596 & 0.649 & 0.632 & 0.723 & 0.718 & 0.706 & 0.696 & \textbf{0.727} & \textbf{0.724} \\
SNAP25 & 0.021 & 0.037 & 0.531 & 0.314 & -- & -- & 0.396 & 0.265 & 0.615 & 0.606 & 0.624 & 0.622 & 0.609 & 0.597 & 0.702 & 0.674 & 0.638 & 0.628 & \textbf{0.703} & \textbf{0.688} \\
FN1 & 0.232 & 0.126 & 0.554 & 0.154 & -- & -- & 0.443 & 0.113 & 0.612 & 0.564 & 0.604 & 0.540 & 0.619 & 0.575 & 0.688 & 0.666 & 0.692 & 0.674 & \textbf{0.699} & \textbf{0.679} \\
GLUT1 & 0.189 & 0.068 & 0.549 & 0.165 & -- & -- & 0.420 & 0.119 & 0.623 & 0.561 & 0.605 & 0.543 & 0.632 & 0.582 & \textbf{0.704} & \textbf{0.686} & 0.696 & 0.681 & 0.697 & 0.685 \\
MAP2 & $-$0.083 & $-$0.013 & 0.420 & 0.293 & -- & -- & 0.367 & 0.227 & 0.583 & 0.576 & 0.577 & 0.580 & 0.585 & 0.582 & 0.671 & 0.674 & \textbf{0.685} & \textbf{0.687} & 0.680 & 0.679 \\
COL1 & 0.212 & 0.148 & 0.574 & 0.183 & -- & -- & 0.492 & 0.160 & 0.603 & 0.596 & 0.591 & 0.571 & 0.605 & 0.605 & 0.657 & 0.667 & 0.658 & 0.670 & \textbf{0.668} & \textbf{0.680} \\
SOX4 & 0.334 & 0.219 & 0.550 & 0.301 & -- & -- & 0.565 & 0.289 & 0.595 & 0.551 & 0.601 & 0.558 & 0.613 & 0.560 & 0.648 & 0.658 & 0.638 & 0.651 & \textbf{0.663} & \textbf{0.662} \\
NDRG1 & 0.148 & 0.091 & 0.512 & 0.347 & -- & -- & 0.510 & 0.365 & 0.575 & 0.540 & 0.581 & 0.561 & 0.591 & 0.564 & 0.633 & 0.645 & 0.636 & 0.648 & \textbf{0.651} & \textbf{0.649} \\
NeuN & 0.063 & 0.075 & 0.505 & 0.274 & -- & -- & 0.372 & 0.292 & 0.517 & 0.524 & 0.510 & 0.512 & 0.524 & 0.525 & 0.629 & 0.626 & 0.637 & 0.636 & \textbf{0.648} & \textbf{0.640} \\
SOX2 & 0.310 & 0.189 & 0.502 & 0.360 & -- & -- & 0.360 & 0.264 & 0.559 & 0.529 & 0.552 & 0.533 & 0.552 & 0.519 & 0.624 & \textbf{0.640} & 0.612 & 0.632 & \textbf{0.628} & 0.639 \\
SMA & 0.245 & 0.044 & 0.492 & 0.260 & -- & -- & 0.481 & 0.325 & 0.560 & 0.510 & 0.548 & 0.497 & 0.566 & 0.536 & 0.596 & 0.596 & 0.601 & 0.598 & \textbf{0.611} & \textbf{0.606} \\
TNR & $-$0.049 & $-$0.008 & 0.444 & 0.238 & -- & -- & 0.350 & 0.130 & 0.497 & 0.503 & 0.510 & 0.525 & 0.503 & 0.502 & 0.576 & 0.585 & 0.570 & 0.581 & \textbf{0.596} & \textbf{0.602} \\
VCAN & 0.098 & 0.046 & 0.487 & 0.230 & -- & -- & 0.508 & 0.302 & 0.527 & 0.495 & 0.522 & 0.476 & 0.542 & 0.508 & 0.583 & 0.606 & 0.578 & 0.608 & \textbf{0.593} & \textbf{0.613} \\
PD-1 & 0.142 & 0.062 & 0.427 & 0.339 & 0.071 & 0.049 & 0.395 & 0.239 & 0.470 & 0.461 & 0.488 & 0.474 & 0.501 & 0.488 & 0.556 & 0.538 & 0.562 & 0.544 & \textbf{0.588} & \textbf{0.568} \\
PLP1 & 0.009 & 0.025 & 0.402 & 0.248 & -- & -- & 0.296 & 0.142 & 0.525 & 0.518 & 0.539 & 0.544 & 0.532 & 0.539 & 0.583 & 0.592 & 0.557 & 0.564 & \textbf{0.587} & \textbf{0.600} \\
BCAN & $-$0.038 & 0.010 & 0.406 & 0.276 & -- & -- & 0.329 & 0.156 & 0.457 & 0.458 & 0.471 & 0.465 & 0.464 & 0.466 & 0.564 & 0.550 & 0.558 & 0.548 & \textbf{0.582} & \textbf{0.563} \\
CD8 & 0.148 & 0.095 & 0.459 & 0.253 & $-$0.004 & 0.012 & 0.440 & 0.189 & 0.433 & 0.432 & 0.457 & 0.449 & 0.440 & 0.436 & 0.530 & 0.516 & 0.539 & 0.527 & \textbf{0.575} & \textbf{0.553} \\
S100B & 0.171 & 0.115 & 0.468 & 0.302 & -- & -- & 0.369 & 0.257 & 0.483 & 0.447 & 0.523 & 0.494 & 0.503 & 0.467 & \textbf{0.590} & \textbf{0.584} & 0.529 & 0.528 & 0.573 & 0.555 \\
SOX9 & 0.352 & 0.174 & 0.472 & 0.325 & -- & -- & 0.471 & 0.360 & 0.505 & 0.475 & 0.511 & 0.481 & 0.517 & 0.483 & 0.547 & 0.579 & 0.542 & 0.574 & \textbf{0.568} & \textbf{0.589} \\
GAP43 & 0.066 & 0.052 & 0.444 & 0.274 & -- & -- & 0.402 & 0.219 & 0.484 & 0.482 & 0.477 & 0.491 & 0.465 & 0.472 & \textbf{0.572} & \textbf{0.578} & 0.541 & 0.558 & 0.567 & 0.573 \\
DCX & 0.182 & 0.138 & 0.434 & 0.400 & -- & -- & 0.414 & 0.294 & 0.511 & 0.514 & 0.520 & 0.520 & 0.511 & 0.504 & 0.548 & 0.544 & 0.549 & 0.541 & \textbf{0.555} & \textbf{0.549} \\
HPLN1 & 0.161 & 0.093 & 0.337 & 0.234 & -- & -- & 0.371 & 0.275 & 0.454 & 0.422 & 0.462 & 0.443 & 0.488 & 0.444 & 0.540 & \textbf{0.522} & 0.546 & 0.520 & \textbf{0.550} & 0.518 \\
APOD & 0.177 & 0.114 & 0.436 & 0.262 & -- & -- & 0.378 & 0.186 & 0.411 & 0.405 & 0.437 & 0.439 & 0.422 & 0.411 & 0.532 & \textbf{0.544} & 0.516 & 0.520 & \textbf{0.548} & 0.543 \\
FLT1 & 0.117 & 0.033 & 0.473 & 0.317 & -- & -- & 0.449 & 0.305 & 0.440 & 0.442 & 0.437 & 0.430 & 0.442 & 0.442 & 0.540 & 0.545 & 0.521 & 0.525 & \textbf{0.546} & \textbf{0.546} \\
CHI3L1 & 0.097 & 0.088 & 0.379 & 0.313 & -- & -- & 0.386 & 0.305 & 0.460 & 0.460 & 0.461 & 0.473 & 0.471 & 0.468 & 0.509 & 0.502 & 0.513 & 0.499 & \textbf{0.533} & \textbf{0.518} \\
DCXv2 & 0.217 & 0.115 & 0.397 & 0.241 & -- & -- & 0.250 & 0.207 & 0.313 & 0.298 & 0.343 & 0.354 & 0.352 & 0.358 & 0.500 & 0.545 & 0.496 & 0.546 & \textbf{0.530} & \textbf{0.563} \\
CD4 & 0.194 & 0.106 & 0.344 & 0.271 & $-$0.009 & 0.008 & 0.302 & 0.193 & 0.371 & 0.390 & 0.404 & 0.430 & 0.399 & 0.416 & 0.510 & 0.510 & 0.493 & 0.497 & \textbf{0.528} & \textbf{0.524} \\
STMN1 & 0.145 & 0.091 & 0.327 & 0.230 & -- & -- & 0.293 & 0.212 & 0.314 & 0.296 & 0.365 & 0.369 & 0.350 & 0.332 & 0.497 & 0.500 & 0.478 & 0.479 & \textbf{0.522} & \textbf{0.513} \\
CD90 & $-$0.165 & $-$0.044 & 0.388 & 0.217 & -- & -- & 0.405 & 0.188 & 0.380 & 0.389 & 0.388 & 0.405 & 0.378 & 0.385 & 0.508 & 0.516 & 0.484 & 0.499 & \textbf{0.519} & \textbf{0.520} \\
CD206 & 0.175 & 0.129 & 0.415 & 0.207 & -- & -- & 0.362 & 0.203 & 0.427 & 0.461 & 0.415 & 0.451 & 0.423 & 0.456 & 0.497 & 0.485 & 0.491 & 0.484 & \textbf{0.511} & \textbf{0.507} \\
TUBB3 & $-$0.041 & $-$0.004 & 0.364 & 0.206 & -- & -- & 0.286 & 0.202 & 0.345 & 0.361 & 0.348 & 0.378 & 0.333 & 0.340 & 0.491 & 0.516 & 0.456 & 0.491 & \textbf{0.507} & \textbf{0.528} \\
CSPG5 & 0.021 & 0.035 & 0.332 & 0.240 & -- & -- & 0.271 & 0.148 & 0.380 & 0.391 & 0.386 & 0.390 & 0.377 & 0.390 & 0.500 & 0.494 & \textbf{0.504} & \textbf{0.495} & 0.494 & 0.479 \\
Podoplanin & 0.207 & 0.150 & 0.363 & 0.258 & -- & -- & 0.359 & 0.242 & 0.439 & 0.441 & 0.421 & 0.420 & 0.456 & 0.451 & \textbf{0.501} & \textbf{0.488} & 0.469 & 0.466 & 0.491 & 0.483 \\
TNC & $-$0.088 & 0.008 & 0.345 & 0.249 & -- & -- & 0.262 & 0.144 & 0.400 & 0.406 & 0.359 & 0.371 & 0.396 & 0.404 & 0.467 & 0.483 & 0.471 & 0.493 & \textbf{0.489} & \textbf{0.501} \\
OLIG2 & 0.210 & 0.148 & 0.395 & 0.259 & -- & -- & 0.257 & 0.198 & 0.431 & 0.442 & 0.428 & 0.440 & 0.431 & 0.443 & 0.482 & \textbf{0.480} & 0.479 & 0.469 & \textbf{0.487} & 0.475 \\
CD163 & 0.070 & 0.045 & 0.305 & 0.214 & -- & -- & 0.234 & 0.186 & 0.288 & 0.323 & 0.282 & 0.340 & 0.289 & 0.324 & 0.463 & 0.489 & 0.449 & 0.472 & \textbf{0.484} & \textbf{0.513} \\
POSTN & 0.110 & 0.077 & 0.353 & 0.319 & -- & -- & 0.402 & 0.336 & 0.418 & 0.445 & 0.421 & 0.437 & 0.429 & 0.450 & 0.458 & 0.465 & 0.468 & 0.474 & \textbf{0.482} & \textbf{0.486} \\
ATRX & 0.156 & 0.097 & 0.362 & 0.302 & -- & -- & 0.275 & 0.248 & 0.350 & 0.370 & 0.370 & 0.384 & 0.382 & 0.394 & 0.453 & 0.461 & 0.439 & 0.461 & \textbf{0.481} & \textbf{0.482} \\
AQP4 & 0.003 & 0.028 & 0.318 & 0.200 & -- & -- & 0.286 & 0.138 & 0.428 & 0.441 & 0.433 & 0.449 & 0.428 & 0.439 & 0.470 & 0.485 & 0.443 & 0.466 & \textbf{0.474} & \textbf{0.491} \\
ACAN & 0.085 & 0.057 & 0.256 & 0.192 & -- & -- & 0.278 & 0.219 & 0.338 & 0.324 & 0.352 & 0.347 & 0.362 & 0.357 & 0.446 & 0.514 & 0.436 & 0.507 & \textbf{0.471} & \textbf{0.530} \\
Ki67 & 0.191 & 0.107 & 0.376 & 0.305 & 0.096 & 0.096 & 0.347 & 0.298 & 0.319 & 0.295 & 0.360 & 0.327 & 0.360 & 0.342 & 0.440 & 0.397 & 0.437 & 0.398 & \textbf{0.471} & \textbf{0.423} \\
SPARC & 0.190 & 0.173 & 0.274 & 0.222 & -- & -- & 0.376 & 0.283 & 0.352 & 0.351 & 0.398 & 0.413 & 0.391 & 0.401 & 0.465 & 0.463 & 0.422 & 0.429 & \textbf{0.468} & \textbf{0.468} \\
NG2 & 0.051 & 0.059 & 0.352 & 0.326 & -- & -- & 0.405 & 0.355 & 0.414 & 0.390 & 0.410 & 0.396 & 0.415 & 0.402 & 0.450 & 0.404 & 0.459 & 0.409 & \textbf{0.466} & \textbf{0.412} \\
CD14 & 0.184 & 0.145 & 0.298 & 0.222 & 0.019 & 0.030 & 0.246 & 0.135 & 0.304 & 0.315 & 0.309 & 0.319 & 0.306 & 0.312 & \textbf{0.463} & 0.451 & 0.432 & 0.416 & 0.455 & \textbf{0.452} \\
CD24 & 0.119 & 0.067 & 0.349 & 0.273 & -- & -- & 0.216 & 0.188 & 0.324 & 0.341 & 0.315 & 0.339 & 0.340 & 0.358 & \textbf{0.453} & \textbf{0.487} & 0.406 & 0.437 & \textbf{0.453} & 0.483 \\
PTPRZ1 & 0.129 & 0.082 & 0.200 & 0.161 & -- & -- & 0.205 & 0.186 & 0.271 & 0.310 & 0.274 & 0.332 & 0.287 & 0.336 & 0.426 & 0.522 & 0.429 & 0.518 & \textbf{0.444} & \textbf{0.531} \\
Vimentin & 0.052 & 0.029 & 0.379 & 0.196 & -- & -- & 0.284 & 0.122 & 0.355 & 0.361 & 0.348 & 0.348 & 0.359 & 0.356 & \textbf{0.446} & \textbf{0.451} & 0.412 & 0.424 & 0.444 & 0.444 \\
CA9 & 0.051 & 0.046 & 0.133 & 0.139 & -- & -- & 0.202 & 0.177 & 0.279 & 0.309 & 0.305 & 0.353 & 0.300 & 0.330 & 0.414 & 0.446 & 0.406 & 0.438 & \textbf{0.439} & \textbf{0.458} \\
CD83 & 0.211 & 0.118 & 0.221 & 0.218 & -- & -- & 0.283 & 0.245 & 0.316 & 0.347 & 0.344 & 0.376 & 0.346 & 0.369 & 0.398 & 0.400 & 0.417 & 0.417 & \textbf{0.438} & \textbf{0.433} \\
HLA-DR & 0.163 & 0.058 & 0.346 & 0.198 & -- & -- & 0.307 & 0.164 & 0.380 & 0.380 & 0.383 & 0.366 & 0.394 & 0.393 & \textbf{0.436} & 0.432 & 0.384 & 0.391 & 0.434 & \textbf{0.434} \\
CD15 & 0.076 & 0.035 & 0.284 & 0.209 & -- & -- & 0.189 & 0.116 & 0.343 & 0.347 & 0.367 & 0.385 & 0.364 & 0.366 & 0.416 & 0.433 & 0.384 & 0.410 & \textbf{0.432} & \textbf{0.444} \\
CD19 & 0.048 & 0.069 & 0.264 & 0.211 & -- & -- & 0.242 & 0.182 & 0.203 & 0.225 & 0.255 & 0.292 & 0.248 & 0.264 & 0.423 & 0.398 & 0.408 & 0.378 & \textbf{0.430} & \textbf{0.404} \\
MT1MMP & 0.156 & 0.048 & 0.298 & 0.206 & -- & -- & 0.298 & 0.197 & 0.309 & 0.328 & 0.288 & 0.314 & 0.311 & 0.329 & 0.412 & 0.417 & 0.383 & 0.392 & \textbf{0.417} & \textbf{0.424} \\
EGFR & 0.054 & 0.061 & 0.307 & 0.256 & -- & -- & 0.236 & 0.196 & 0.311 & 0.333 & 0.295 & 0.340 & 0.334 & 0.374 & 0.407 & 0.448 & 0.401 & 0.443 & \textbf{0.411} & \textbf{0.451} \\
P2Y12 & 0.141 & 0.070 & 0.237 & 0.170 & -- & -- & 0.299 & 0.208 & 0.347 & 0.357 & 0.359 & 0.385 & 0.358 & 0.370 & 0.399 & \textbf{0.450} & 0.385 & 0.440 & \textbf{0.407} & 0.440 \\
CD11c & 0.040 & 0.029 & 0.194 & 0.142 & 0.028 & 0.026 & 0.119 & 0.079 & 0.311 & 0.329 & 0.313 & 0.339 & 0.325 & 0.342 & 0.375 & 0.399 & 0.375 & 0.399 & \textbf{0.401} & \textbf{0.417} \\
PDGFRA & 0.016 & 0.013 & 0.327 & 0.266 & -- & -- & 0.249 & 0.181 & 0.299 & 0.316 & 0.297 & 0.315 & 0.298 & 0.314 & 0.389 & 0.386 & 0.387 & 0.379 & \textbf{0.399} & \textbf{0.395} \\
CXCR4 & 0.072 & 0.099 & 0.257 & 0.227 & -- & -- & 0.182 & 0.169 & 0.285 & 0.253 & 0.295 & 0.280 & 0.296 & 0.272 & 0.363 & 0.310 & 0.381 & \textbf{0.324} & \textbf{0.393} & 0.322 \\
NCAN & 0.060 & 0.092 & 0.218 & 0.241 & -- & -- & 0.243 & 0.246 & 0.303 & 0.303 & 0.285 & 0.303 & 0.285 & 0.307 & 0.356 & 0.346 & 0.389 & 0.353 & \textbf{0.391} & \textbf{0.378} \\
SOX10 & 0.200 & 0.119 & 0.236 & 0.221 & -- & -- & 0.242 & 0.205 & 0.261 & 0.286 & 0.300 & 0.339 & 0.303 & 0.337 & 0.384 & \textbf{0.428} & 0.368 & 0.411 & \textbf{0.389} & \textbf{0.428} \\
CD45 & 0.135 & 0.076 & 0.317 & 0.182 & -- & -- & 0.229 & 0.112 & 0.322 & 0.309 & 0.316 & 0.289 & 0.321 & 0.311 & 0.358 & 0.352 & 0.351 & 0.351 & \textbf{0.367} & \textbf{0.361} \\
CD44 & 0.105 & 0.058 & 0.149 & 0.110 & -- & -- & 0.182 & 0.118 & \textbf{0.360} & 0.371 & 0.346 & 0.365 & 0.355 & 0.362 & 0.336 & 0.355 & 0.303 & 0.337 & 0.351 & \textbf{0.374} \\
IL1B & 0.059 & 0.070 & 0.244 & 0.203 & -- & -- & 0.168 & 0.131 & 0.242 & 0.261 & 0.235 & 0.258 & 0.263 & 0.279 & 0.337 & 0.321 & 0.331 & 0.321 & \textbf{0.343} & \textbf{0.336} \\
GFAP & $-$0.045 & 0.018 & 0.268 & 0.193 & -- & -- & 0.192 & 0.165 & 0.203 & 0.229 & 0.187 & 0.229 & 0.201 & 0.233 & 0.305 & 0.361 & \textbf{0.308} & \textbf{0.363} & 0.295 & 0.353 \\
CD69 & 0.180 & 0.104 & 0.183 & 0.176 & -- & -- & \textbf{0.323} & \textbf{0.272} & 0.189 & 0.189 & 0.208 & 0.211 & 0.207 & 0.205 & 0.223 & 0.202 & 0.183 & 0.168 & 0.238 & 0.210 \\
CD3 & 0.132 & 0.084 & 0.122 & 0.117 & $-$0.030 & $-$0.003 & 0.110 & 0.087 & 0.149 & 0.197 & 0.193 & \textbf{0.238} & 0.152 & 0.184 & \textbf{0.233} & 0.233 & 0.170 & 0.183 & 0.202 & 0.213 \\
APOE & 0.139 & 0.070 & 0.142 & 0.140 & -- & -- & 0.110 & 0.126 & 0.092 & 0.139 & 0.074 & 0.135 & 0.099 & 0.147 & \textbf{0.218} & \textbf{0.269} & 0.201 & 0.242 & 0.156 & 0.211 \\
\bottomrule
\end{tabular}
